Boosting Vision-Language Models with Transduction

Transduction is a powerful paradigm that leverages the structure of unlabeled data to boost predictive accuracy. We present TransCLIP, a novel and computationally efficient transductive approach designed for Vision-Language Models (VLMs). TransCLIP is applicable as a plug-and-play module on top of popular inductive zero- and few-shot models, consistently improving their performances. Our new objective function can be viewed as a regularized maximum-likelihood estimation, constrained by a KL divergence penalty that integrates the text-encoder knowledge and guides the transductive learning process. We further derive an iterative Block Majorize-Minimize (BMM) procedure for optimizing our objective, with guaranteed convergence and decoupled sample-assignment updates, yielding computationally efficient transduction for large-scale datasets. We report comprehensive evaluations, comparisons, and ablation studies that demonstrate: (i) Transduction can greatly enhance the generalization capabilities of inductive pretrained zero- and few-shot VLMs; (ii) TransCLIP substantially outperforms standard transductive few-shot learning methods relying solely on vision features, notably due to the KL-based language constraint.

==> (inline-0) <==
\begin{tabular}{llcccccccccccc}
      \toprule
& Method &  \rotatebox[origin=c]{45}{ImageNet} & \rotatebox[origin=c]{45}{SUN397} & \rotatebox[origin=c]{45}{Aircraft} & \rotatebox[origin=c]{45}{EuroSAT} & \rotatebox[origin=c]{45}{StanfordCars} & \rotatebox[origin=c]{45}{Food101} & \rotatebox[origin=c]{45}{Pets} &  \rotatebox[origin=c]{45}{Flower102} & \rotatebox[origin=c]{45}{Caltech101} & \rotatebox[origin=c]{45}{DTD} & \rotatebox[origin=c]{45}{UCF101} & \rotatebox[origin=c]{45}{Average} \\
\midrule 

\parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{0-shot}\hspace{-0.5mm}}}} & \textbf{CLIP-ViT-B/16} & 66.6 & 62.5 & 24.7 & 48.3 & 65.6 & 85.9 & 89.1 & 70.7 & 93.2 & 43.5 & 67.5 & 65.3 \\

& \cellcolor{LightGray} + TransCLIP-ZS   & \cellcolor{LightGray} $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{68.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.3}}}}$ & \cellcolor{LightGray} $\text{26.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{65.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{16.8}}}}$ & \cellcolor{LightGray} $\text{69.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.8}}}}$ & \cellcolor{LightGray} $\text{87.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{92.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{76.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$ & \cellcolor{LightGray} $\text{92.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{49.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{74.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.9}}}}$ & \cellcolor{LightGray} $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ \\ % Transclip solver
\midrule
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{1-shot}}}} & CoOp  {\tiny \textbf{(IJCV '22)}} & 65.7 & 66.9 & 20.7 & 56.4 & 67.6 & 84.3 & 90.2 & 78.2 & 92.5 & 50.1 & 71.2 & 67.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{69.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & \cellcolor{LightGray} $\text{71.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{23.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{65.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.9}}}}$ & \cellcolor{LightGray} $\text{71.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{86.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{91.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{89.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{11.5}}}}$ & \cellcolor{LightGray} $\text{93.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{55.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{77.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.5}}}}$ & \cellcolor{LightGray} $\text{72.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.8}}}}$\\

& TIP-Adapter-F  {\tiny \textbf{(ECCV '22)}} & 69.5 & 67.2 & 28.8 & 67.8 & 67.1 & 85.8 & 90.6 & 83.7 & 94.0 & 51.6 & 73.4 & 70.9\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{72.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{71.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{30.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{76.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.1}}}}$ & \cellcolor{LightGray} $\text{71.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.9}}}}$ & \cellcolor{LightGray} $\text{86.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{93.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{92.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.1}}}}$ & \cellcolor{LightGray} $\text{93.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{57.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{80.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.7}}}}$ & \cellcolor{LightGray} $\text{75.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$\\

& PLOT {\tiny \textbf{(ICLR '23)}} & 66.9 & 67.0 & 28.9 & 72.8 & 68.5 & 84.9 & 91.9 & 81.8 & 94.0 & 52.8 & 74.7 & 71.3\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{75.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.9}}}}$ & \cellcolor{LightGray} $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{28.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{78.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{70.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{85.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{91.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{93.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{11.4}}}}$ & \cellcolor{LightGray} $\text{94.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.0}}}}$ & \cellcolor{LightGray} $\text{56.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.9}}}}$ & \cellcolor{LightGray} $\text{81.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.7}}}}$ & \cellcolor{LightGray} $\text{75.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$\\

& TaskRes {\tiny \textbf{(CVPR '23)}} & 69.6 & 68.1 & 31.2 & 65.6 & 69.1 & 84.5 & 90.2 & 81.6 & 93.6 & 53.4 & 71.8 & 70.8\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{72.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{72.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{31.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{73.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.1}}}}$ & \cellcolor{LightGray} $\text{71.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{86.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{91.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{90.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.1}}}}$ & \cellcolor{LightGray} $\text{94.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{59.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{76.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{74.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$\\

& ProGrad {\tiny \textbf{(ICCV '23)}} & 67.0 & 67.0 & 28.7 & 57.0 & 68.2 & 84.9 & 91.4 & 80.8 & 93.5 & 52.8 & 73.3 & 69.5\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{70.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{71.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{30.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{70.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{13.9}}}}$ & \cellcolor{LightGray} $\text{72.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.1}}}}$ & \cellcolor{LightGray} $\text{86.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{92.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{91.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{10.7}}}}$ & \cellcolor{LightGray} $\text{94.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{57.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & \cellcolor{LightGray} $\text{79.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{74.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.8}}}}$\\
\midrule 
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{4-shot}}}} & CoOp {\tiny \textbf{(IJCV '22)}} & 68.8 & 69.7 & 30.8 & 69.6 & 74.4 & 84.5 & 92.5 & 92.2 & 94.5 & 59.4 & 77.5 & 74.0\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{71.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{73.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{33.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.5}}}}$ & \cellcolor{LightGray} $\text{77.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.2}}}}$ & \cellcolor{LightGray} $\text{86.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{93.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{95.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{95.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{63.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & \cellcolor{LightGray} $\text{81.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{77.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$\\

& TIP-Adapter-F {\tiny \textbf{(ECCV '22)}} & 70.7 & 70.8 & 35.7 & 76.8 & 74.1 & 86.5 & 91.9 & 92.1 & 94.8 & 59.8 & 78.1 & 75.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{72.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{74.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{36.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{79.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{75.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{87.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{93.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{95.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{95.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{64.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.2}}}}$ & \cellcolor{LightGray} $\text{83.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.2}}}}$ & \cellcolor{LightGray} $\text{77.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$\\

& PLOT {\tiny \textbf{(ICLR '23)}} & 70.0 & 71.8 & 34.8 & 84.7 & 76.6 & 83.5 & 92.8 & 93.2 & 94.9 & 61.0 & 79.7 & 76.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.2}}}}$ & \cellcolor{LightGray} $\text{73.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{33.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{81.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{75.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{85.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{92.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{95.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{94.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{63.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{83.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & \cellcolor{LightGray} $\text{78.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$\\

& TaskRes {\tiny \textbf{(CVPR '23)}} & 71.0 & 72.8 & 33.3 & 73.8 & 76.1 & 86.1 & 91.9 & 85.0 & 94.9 & 59.7 & 75.5 & 74.6\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{75.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{34.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{78.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{87.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{93.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{92.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.4}}}}$ & \cellcolor{LightGray} $\text{95.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{64.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{79.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$\\

& ProGrad {\tiny \textbf{(ICCV '23)}} & 70.2 & 71.7 & 34.0 & 69.5 & 75.0 & 85.4 & 92.0 & 91.1 & 94.4 & 59.8 & 77.9 & 74.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{72.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{75.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{35.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{74.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{77.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{87.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{93.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{95.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.2}}}}$ & \cellcolor{LightGray} $\text{95.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{64.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & \cellcolor{LightGray} $\text{83.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{77.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$\\

\midrule
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{16-shot}}}} & CoOp {\tiny \textbf{(IJCV '22)}} & 71.9 & 74.9 & 43.3 & 85.0 & 82.8 & 84.2 & 91.9 & 96.8 & 95.8 & 69.7 & 83.1 & 79.9\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{76.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{42.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{86.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{83.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{86.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{93.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{97.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{95.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{71.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{85.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & \cellcolor{LightGray} $\text{81.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$\\

& TIP-Adapter-F {\tiny \textbf{(ECCV '22)}} & 73.3 & 76.0 & 44.6 & 85.9 & 82.3 & 86.8 & 92.6 & 96.2 & 95.7 & 70.8 & 83.9 & 80.7\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{74.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{76.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{44.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{85.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{82.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{87.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{93.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{96.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{95.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{85.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{81.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$\\

& PLOT {\tiny \textbf{(ICLR '23)}} & 72.5 & 76.0 & 46.8 & 92.1 & 84.6 & 85.6 & 92.5 & 97.1 & 96.0 & 71.1 & 84.8 & 81.7\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{77.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{75.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{41.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{4.9}}}}$ & \cellcolor{LightGray} $\text{84.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{7.5}}}}$ & \cellcolor{LightGray} $\text{79.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{4.9}}}}$ & \cellcolor{LightGray} $\text{85.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{92.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{97.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{95.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{68.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{85.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{80.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.4}}}}$\\

& TaskRes  {\tiny \textbf{(CVPR '23)}} & 73.0 & 76.0 & 44.8 & 80.7 & 83.5 & 86.9 & 92.5 & 97.3 & 95.9 & 70.9 & 83.4 & 80.5\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{74.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{76.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{43.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{80.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{82.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{87.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{92.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{97.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{96.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{70.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{86.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{80.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$\\

 & ProGrad {\tiny \textbf{(ICCV '23)}}  & 72.1 & 75.1 & 42.8 & 83.6 & 82.9 & 85.8 & 92.9 & 96.6 & 95.9 & 68.9 & 82.6 & 79.9\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{76.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{42.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.0}}}}$ & \cellcolor{LightGray} $\text{83.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{83.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{87.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{93.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{97.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{96.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{71.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{86.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$ & \cellcolor{LightGray} $\text{81.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$\\
\bottomrule 

\end{tabular}
\begin{tabular}{llcccccccccccc}
      \toprule
& & \multicolumn{1}{c}{Source} & \multicolumn{10}{c}{Target}\\
\cmidrule(l){3-3} \cmidrule(l){4-13}
& Method &  \rotatebox[origin=c]{45}{ImageNet} & \rotatebox[origin=c]{45}{SUN397} & \rotatebox[origin=c]{45}{Aircraft} & \rotatebox[origin=c]{45}{EuroSAT} & \rotatebox[origin=c]{45}{StanfordCars} & \rotatebox[origin=c]{45}{Food101} & \rotatebox[origin=c]{45}{Pets} &  \rotatebox[origin=c]{45}{Flower102} & \rotatebox[origin=c]{45}{Caltech101} & \rotatebox[origin=c]{45}{DTD} & \rotatebox[origin=c]{45}{UCF101} & \rotatebox[origin=c]{45}{Average} \\
\midrule 
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{Cross-Dataset}}}} & CoOp {\tiny \textbf{(IJCV '22)}} & 71.9 & 62.0 & 15.7 & 44.6 & 62.1 & 84.3 & 88.3 & 67.1 & 92.7 & 39.5 & 64.1 & 62.0\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{67.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{17.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{54.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.9}}}}$ & \cellcolor{LightGray} $\text{66.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.8}}}}$ & \cellcolor{LightGray} $\text{86.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{89.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{74.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.2}}}}$ & \cellcolor{LightGray} $\text{93.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{42.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{69.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{66.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.1}}}}$\\

& CoCoOp {\tiny \textbf{(CVPR '22)}} & 71.1 & 67.0 & 22.7 & 44.6 & 64.9 & 86.2 & 90.7 & 71.6 & 93.9 & 45.2 & 68.8 & 65.6\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{76.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{69.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{22.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{59.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{14.6}}}}$ & \cellcolor{LightGray} $\text{67.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{85.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{89.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{79.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.4}}}}$ & \cellcolor{LightGray} $\text{94.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{50.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{74.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$\\

& MaPLE {\tiny \textbf{(CVPR '23)}} & 70.5 & 67.3 & 24.4 & 45.8 & 65.7 & 86.4 & 90.4 & 72.0 & 93.7 & 46.3 & 68.7 & 66.1\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{76.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{69.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{24.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{59.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{13.7}}}}$ & \cellcolor{LightGray} $\text{66.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{85.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{89.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{78.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{94.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{49.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{74.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.6}}}}$ & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$\\

& ProGrad {\tiny \textbf{(ICCV '23)}} & 72.1 & 63.9 & 21.6 & 38.9 & 64.0 & 85.9 & 90.2 & 67.8 & 92.9 & 43.2 & 65.9 & 63.4\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{68.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.7}}}}$ & \cellcolor{LightGray} $\text{22.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{55.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{16.4}}}}$ & \cellcolor{LightGray} $\text{67.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.8}}}}$ & \cellcolor{LightGray} $\text{87.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{91.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{73.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{94.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{46.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$ & \cellcolor{LightGray} $\text{73.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.6}}}}$ & \cellcolor{LightGray} $\text{68.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$\\

& PromptSRC {\tiny \textbf{(ICCV '23)}} & 71.4 & 67.3 & 24.1 & 45.0 & 65.6 & 86.5 & 90.1 & 70.5 & 93.8 & 46.2 & 68.9 & 65.8\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{76.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.5}}}}$ & \cellcolor{LightGray} $\text{69.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{24.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{59.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{14.4}}}}$ & \cellcolor{LightGray} $\text{67.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{85.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{89.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{76.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.2}}}}$ & \cellcolor{LightGray} $\text{94.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{51.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$ & \cellcolor{LightGray} $\text{76.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.0}}}}$ & \cellcolor{LightGray} $\text{69.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$\\
\bottomrule

\end{tabular}
\begin{tabular}{llccccccc}
\toprule
& & \multicolumn{1}{c}{Source} & \multicolumn{4}{c}{Target}\\
\cmidrule(l){3-3} \cmidrule(l){4-7}
& \multicolumn{1}{l}{\bf Method}  
&\multicolumn{1}{c}{\makecell{ImageNet}}
&\multicolumn{1}{c}{\makecell{Adversarial}} 
&\multicolumn{1}{c}{\makecell{ImageNetV2}} 
&\multicolumn{1}{c}{\makecell{Rendition}}
&\multicolumn{1}{c}{\makecell{Sketch}}
&\multicolumn{1}{c}{Average} 
&\multicolumn{1}{c}{Average OOD} 
\\ \midrule

\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{0-shot}}}} & \textbf{CLIP-ViT-B/16} \textit{w/} \texttt{a photo of a} &  66.6 & 47.9 & 60.6 & 73.8 & 46.0 & 59.0 & 57.1 \\ % transclip solver

& \cellcolor{LightGray} + TransCLIP-ZS    & \cellcolor{LightGray} $70.3_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $49.5_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $62.3_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $75.0_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $49.7_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $61.4_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $59.2_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$\\ % transclip solver

& \textbf{CLIP-ViT-B/16} \textit{w/ custom templates} &  68.8 & 50.6 & 62.3 & 77.8 & 48.4 & 61.6 & 59.8 \\ % transclip solver

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $71.5_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $52.1_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $63.4_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $78.1_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $51.1_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $63.2_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $61.1_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$\\ % transclip solver
\midrule
\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\makecell{\textbf{Domain G.}}}}} & \textbf{CLIP-ViT-B/16} \textit{w/ prompt tuning (CoOp)} &  71.9 & 49.4 & 64.1 & 75.1 & 47.2 & 61.5 & 59.0 \\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $73.3_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $50.8_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $64.6_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $75.8_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $50.3_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $63.0_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $60.4_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$\\
& \textbf{CLIP-ViT-B/16} \textit{w/ adapter (TaskRes)}  & 73.0 & 50.3 & 65.6 & 77.8 & 49.2 & 63.2 & 60.7 \\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $74.1_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $51.9_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $65.4_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.2}}}}$ & \cellcolor{LightGray} $78.4_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $51.6_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $64.3_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $61.8_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ \\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets &  Flowers & Caltech & DTD & UCF & Average
\\ 
\midrule 
\midrule 
\multirow{1}{*}{\textbf{0}} 
& \textbf{CLIP-ViT-B/16} & 66.6 & 62.5 & 24.7 & 48.3 & 65.6 & 85.9 & 89.1 & 70.7 & 93.2 & 43.5 & 67.5 & 65.3 \\ 

\midrule 
\midrule
\multirow{7}{*}{\textbf{1}} 
& TF \cite{dhillon2019baseline}             & 29.7 & 38.1 & 19.2 & 46.0 & 32.5 & 43.5 & 38.2 & 67.8 & 75.5 & 31.6 & 48.8 & 42.8\\
& BD-CSPN \cite{liu2020prototype}           & 35.4 & 45.7 & 22.0 & 45.7 & 42.0 & 54.2 & 52.9 & 82.9 & 83.5 & 34.7 & 58.0 & 50.6\\
& LaplacianShot \cite{ziko2020laplacian}    & 34.9 & 44.5 & 22.1 & 52.1 & 41.1 & 53.0 & 52.2 & 83.1 & 83.4 & 35.8 & 57.3 & 50.9\\
& PT-MAP \cite{hu2021leveraging}            & 40.1 & 52.6 & 23.8 & 59.7 & 48.4 & 64.4 & 61.8 & 69.4 & 54.1 & 41.8 & 63.5 & 52.7\\
& TIM \cite{boudiaf2020information}         & 37.5 & 48.3 & 22.8 & 48.2 & 44.8 & 65.7 & 53.9 & \textbf{86.4} & 75.1 & 35.8 & 62.7 & 52.8\\

& TransCLIP-FS  \textit{w/o text}                    & 30.2 & 43.4 & 23.7 & 56.6 & 41.0 & 50.9 & 54.3 & 83.5 & 77.7 & 36.9 & 54.5 & 50.2\\
& \cellcolor{LightGray} TransCLIP-FS         & \cellcolor{LightGray}\textbf{69.8} & \cellcolor{LightGray}\textbf{70.6} & \cellcolor{LightGray}\textbf{29.9} & \cellcolor{LightGray}\textbf{72.5} & \cellcolor{LightGray}\textbf{70.9} & \cellcolor{LightGray}\textbf{87.9} & \cellcolor{LightGray}\textbf{93.8} & \cellcolor{LightGray}84.8 & \cellcolor{LightGray}\textbf{93.1} & \cellcolor{LightGray}\textbf{53.3} & \cellcolor{LightGray}\textbf{78.4} & \cellcolor{LightGray}\textbf{73.2}\\
\midrule
\midrule

\multirow{7}{*}{\textbf{4}}
& TF \cite{dhillon2019baseline}             & 51.1 & 61.0 & 30.3 & 64.9 & 56.8 & 71.0 & 65.9 & 90.9 & 91.5 & 53.7 & 67.9 & 64.1\\
& BD-CSPN \cite{liu2020prototype}           & 53.8 & 62.5 & 30.5 & 64.8 & 58.5 & 75.3 & 72.0 & 92.5 & 92.0 & 52.1 & 70.9 & 65.9 \\
& LaplacianShot \cite{ziko2020laplacian}    & 53.5 & 62.5 & 29.6 & 74.3 & 58.5 & 75.7 & 73.4 & 92.8 & 92.0 & 52.7 & 71.7 & 67.0\\
& PT-MAP \cite{hu2021leveraging}            & 57.6 & 68.1 & 31.2 & 74.9 & 63.1 & 81.1 & 79.5 & 76.2 & 60.2 & 58.4 & 73.9 & 65.8\\
& TIM \cite{boudiaf2020information}         & 57.4 & 67.0 & 32.8 & 79.3 & 65.8 & 83.5 & 82.3 & 93.4 & 88.5 & 58.1 & 76.5 & 71.3\\

&  TransCLIP-FS  \textit{w/o text}                   & 53.9 & 63.8 & \textbf{34.2} & \textbf{79.4} & 63.5 & 76.7 & 76.7 & 93.3 & 92.8 & 57.0 & 74.8 & 69.6\\
& \cellcolor{LightGray} TransCLIP-FS         & \cellcolor{LightGray}\textbf{70.3} & \cellcolor{LightGray}\textbf{71.9} & \cellcolor{LightGray}34.0 & \cellcolor{LightGray}\textbf{79.4} & \cellcolor{LightGray}\textbf{74.0} & \cellcolor{LightGray}\textbf{86.4} & \cellcolor{LightGray}\textbf{91.6} & \cellcolor{LightGray}\textbf{93.6} & \cellcolor{LightGray}\textbf{94.0} & \cellcolor{LightGray}\textbf{61.1} & \cellcolor{LightGray}\textbf{79.1} & \cellcolor{LightGray}\textbf{75.9}\\
\midrule
\midrule

\multirow{7}{*}{\textbf{16}}
& TF \cite{dhillon2019baseline}             & 61.8 & 70.1 & 38.3 & 74.3 & 71.2 & 80.7 & 79.5 & \textbf{95.4} & 93.6 & 62.9 & 76.0 & 73.1\\
& BD-CSPN \cite{liu2020prototype}           & 61.7 & 69.4 & 37.7 & 73.4 & 70.7 & 80.2 & 81.2 & 94.8 & 93.3 & 61.3 & 76.0 & 72.7\\
& LaplacianShot \cite{ziko2020laplacian}    & 60.9 & 68.3 & 36.1 & 78.1 & 69.2 & 81.2 & 81.7 & 94.8 & 93.1 & 58.6 & 76.3 & 72.6\\
& PT-MAP \cite{hu2021leveraging}            & 64.0 & 72.0 & 37.4 & 75.6 & 72.0 & 82.7 & 86.1 & 78.5 & 63.7 & 63.7 & 76.3 & 70.2\\
& TIM \cite{boudiaf2020information}         & 67.8 & 73.6 & 40.6 & \textbf{83.6} & 79.5 & 84.9 & 88.7 & \textbf{95.4} & 92.4 & \textbf{67.5} & \textbf{82.1} & 77.8\\
&  TransCLIP-FS  \textit{w/o text}                   & 65.9 & 72.6 & \textbf{41.9} & 81.1 & 77.0 & 83.2 & 86.1 & 95.2 & \textbf{94.6} & 65.3 & 80.0 & 76.6\\
& \cellcolor{LightGray} TransCLIP-FS         & \cellcolor{LightGray}\textbf{71.8} & \cellcolor{LightGray}\textbf{74.7} & \cellcolor{LightGray}38.6 & \cellcolor{LightGray}83.0 & \cellcolor{LightGray}\textbf{79.8} & \cellcolor{LightGray}\textbf{86.9} & \cellcolor{LightGray}\textbf{92.4} & \cellcolor{LightGray}94.4 & \cellcolor{LightGray}94.0 & \cellcolor{LightGray}65.1 & \cellcolor{LightGray}\textbf{82.1} & \cellcolor{LightGray}\textbf{78.4}\\

\bottomrule

\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccccc}
\toprule
Method  & \rotatebox[origin=c]{45}{ImageNet} & \rotatebox[origin=c]{45}{SUN397} & \rotatebox[origin=c]{45}{Aircraft} & \rotatebox[origin=c]{45}{EuroSAT} & \rotatebox[origin=c]{45}{StanfordCars} & \rotatebox[origin=c]{45}{Food101} & \rotatebox[origin=c]{45}{Pets} &  \rotatebox[origin=c]{45}{Flower102} & \rotatebox[origin=c]{45}{Caltech101} & \rotatebox[origin=c]{45}{DTD} & \rotatebox[origin=c]{45}{UCF101} & \rotatebox[origin=c]{45}{Average}
\\ \midrule 

\textbf{CLIP-ResNet-50} &  58.0 & 58.8 & 17.0 & 36.2 & 55.7 & 77.4 & 85.8 & 66.0 & 85.7 & 42.9 & 61.9 & 58.7 \\ % transclip solver

\rowcolor{LightGray} + TransCLIP-ZS   &  $\text{60.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & $\text{64.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & $\text{16.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & $\text{59.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{23.4}}}}$ & $\text{57.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & $\text{78.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & $\text{89.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & $\text{72.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.2}}}}$ & $\text{88.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & $\text{47.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$ & $\text{68.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.9}}}}$ & $\text{64.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$   \\ % transclip solver
TPT \textit{w/} \texttt{a photo of a} & 60.7 & 61.5 & 17.6 & 28.3 & 58.5 & 74.9 & 84.5 & 62.7 & 87.0 & 40.8 & 60.8 &  57.9 \\
UPL$^{*}$                & 61.6 & 63.3 & 16.7 & 52.1 & 63.1 & 78.0 & 89.1 & 69.3  & 85.7 & 47.0 & 65.8 &  62.9 \\ %random init

SwapPrompt  & 61.8 & 63.9 & 18.0 & 46.6 & 59.6 & 75.1 & 89.1 & 70.22 & 89.9  & 47.3 & 65.7 & 62.5 \\
\bottomrule
\toprule

\textbf{CLIP-ResNet-101} & 60.6 & 59.0 & 17.9 & 32.7 & 63.2 & 80.7 & 87.0 & 64.4 & 89.9 & 37.2 & 61.1 & 59.4 \\ % transclip solver

\rowcolor{LightGray} + TransCLIP-ZS     & $\text{64.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.2}}}}$ & $\text{65.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & $\text{19.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & $\text{59.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{26.6}}}}$ & $\text{68.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & $\text{81.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & $\text{89.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & $\text{72.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.2}}}}$ & $\text{93.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & $\text{42.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & $\text{68.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.8}}}}$ & $\text{66.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.6}}}}$  \\ % transclip solver

UPL$^{*}$              & 63.7  & 63.5 & 18.1 & 61.3 & 69.5 & 80.9 & 90.0 & 67.3 & 88.3 & 42.8 & 67.3 & 64.8 \\  %random init

\bottomrule
\toprule

\textbf{CLIP-ViT-B/32} & 61.9 & 62.1 & 19.1 & 45.2 & 60.2 & 80.4 & 87.4 & 66.5 & 91.5 & 42.7 & 63.6 & 61.9 \\ % transclip solver

\rowcolor{LightGray} + TransCLIP-ZS    & $\text{64.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & $\text{67.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.5}}}}$ & $\text{20.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & $\text{59.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{13.8}}}}$ & $\text{63.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.2}}}}$ & $\text{81.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & $\text{89.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & $\text{74.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.9}}}}$ & $\text{91.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & $\text{50.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.7}}}}$ & $\text{68.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & $\text{66.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ \\ % transclip solver

UPL$^{*}$             & 64.6   & 66.4 & 19.1 & 59.3 & 64.8 & 81.0 & 89.8 & 69.7 & 89.8 & 48.3 & 67.8 & 65.5 \\ %random init
\bottomrule
\toprule

\textbf{CLIP-ViT-B/16}  & 66.6 & 62.5 & 24.7 & 48.3 & 65.6 & 85.9 & 89.1 & 70.7 & 93.2 & 43.5 & 67.5 & 65.3 \\ % transclip solver

\rowcolor{LightGray} + TransCLIP-ZS   &  $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & $\text{68.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.3}}}}$ & $\text{26.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & $\text{65.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{16.8}}}}$ & $\text{69.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.8}}}}$ & $\text{87.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & $\text{92.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & $\text{76.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$ & $\text{92.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & $\text{49.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & $\text{74.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.9}}}}$ & $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$\\ % transclip solver

TPT \textit{w/} \texttt{a photo of a} & 69.0 & 65.5 & 24.8 & 42.4 & 66.9 & 84.7 & 87.8 & 69.0 & 94.2 & 47.8 & 68.0 & 65.5 \\
MTA \textit{w/} \texttt{a photo of a} & 69.3 & 65.0 & 25.3 & 38.7 & 68.1 & 85.0 & 88.2 & 68.3 & 94.1 & 45.6 & 68.1 & 65.1 \\ 
UPL$^{*}$               & 69.6  & 67.4 & 24.7 & 69.5 & 71.1 & 85.8 & 92.4 & 73.5 & 91.9 & 47.7 & 73.7 &  69.8 \\ %random init

\bottomrule
\toprule

\textbf{CLIP-ViT-L/14} & 72.9 & 67.7 & 32.6 & 60.3 & 76.9 & 90.9 & 93.5 & 79.5 & 95.2 & 53.5 & 74.9 & 72.5 \\ % transclip solver

\rowcolor{LightGray} + TransCLIP-ZS     & $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & $\text{73.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$ & $\text{35.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & $\text{75.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{15.6}}}}$ & $\text{79.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & $\text{91.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & $\text{94.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & $\text{85.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.8}}}}$ & $\text{97.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & $\text{60.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.5}}}}$ & $\text{81.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.7}}}}$ & $\text{77.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.9}}}}$ \\ % transclip solver

UPL$^{*}$              & 76.6   & 72.2 & 35.1 & 61.7 & 82.6 & 90.9 & 95.2 & 83.7 & 94.9 & 57.2 & 80.1 & 75.5 \\ %random init

\bottomrule
\toprule

\textbf{EVA-CLIP-8B} & 82.5 & 76.4 & 57.9 & 62.5 & 94.8 & 93.5 & 96.3 & 86.8 & 98.0 & 63.6 & 84.4 & 81.5 \\ % transclip solver

\rowcolor{LightGray} + TransCLIP-ZS     & $\text{84.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & $\text{80.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & $\text{59.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & $\text{81.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{19.4}}}}$ & $\text{95.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & $\text{93.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & $\text{96.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize+\textbf{0.0}}}}$ & $\text{91.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$ & $\text{98.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & $\text{68.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$ & $\text{93.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.2}}}}$ & $\text{85.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ \\ % transclip solver

\bottomrule

\end{tabular}
\begin{tabular}{llcccccccccccc}
      \toprule
& Method &  \rotatebox[origin=c]{45}{ImageNet} & \rotatebox[origin=c]{45}{SUN397} & \rotatebox[origin=c]{45}{Aircraft} & \rotatebox[origin=c]{45}{EuroSAT} & \rotatebox[origin=c]{45}{StanfordCars} & \rotatebox[origin=c]{45}{Food101} & \rotatebox[origin=c]{45}{Pets} &  \rotatebox[origin=c]{45}{Flower102} & \rotatebox[origin=c]{45}{Caltech101} & \rotatebox[origin=c]{45}{DTD} & \rotatebox[origin=c]{45}{UCF101} & \rotatebox[origin=c]{45}{Average} \\
\midrule 

\parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{0-shot}\hspace{-0.5mm}}}} & \textbf{CLIP-ResNet-50} &  58.0 & 58.8 & 17.0 & 36.2 & 55.7 & 77.4 & 85.8 & 66.0 & 85.7 & 42.9 & 61.9 & 58.7\\ 
& \cellcolor{LightGray} + TransCLIP-ZS  & \cellcolor{LightGray} $\text{60.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{64.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{16.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{59.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{23.4}}}}$ & \cellcolor{LightGray} $\text{57.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{78.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{89.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & \cellcolor{LightGray} $\text{72.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.2}}}}$ & \cellcolor{LightGray} $\text{88.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{47.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$ & \cellcolor{LightGray} $\text{68.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.9}}}}$ & \cellcolor{LightGray} $\text{64.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$\\ % Transclip solver

\midrule

\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{1-shot}}}} & CoOp & 57.4 & 60.0 & 8.5 & 49.4 & 55.8 & 74.2 & 85.9 & 69.0 & 87.3 & 45.1 & 62.9 & 59.6\\

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{60.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{65.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{9.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{57.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.7}}}}$ & \cellcolor{LightGray} $\text{58.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{77.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{86.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{81.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{12.6}}}}$ & \cellcolor{LightGray} $\text{88.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{53.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.2}}}}$ & \cellcolor{LightGray} $\text{69.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{64.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.7}}}}$\\

& TIP-Adapter-F & 61.1 & 62.1 & 18.6 & 50.2 & 59.2 & 77.1 & 86.3 & 78.1 & 88.3 & 47.6 & 64.7 & 63.0\\

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{62.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{66.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{19.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{66.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{16.2}}}}$ & \cellcolor{LightGray} $\text{60.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{77.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{89.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{89.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{11.0}}}}$ & \cellcolor{LightGray} $\text{88.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{52.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.2}}}}$ & \cellcolor{LightGray} $\text{71.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.3}}}}$ & \cellcolor{LightGray} $\text{67.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$\\

& TaskRes & 61.4 & 62.0 & 20.9 & 59.8 & 59.4 & 74.8 & 84.4 & 75.4 & 88.5 & 49.6 & 64.5 & 63.7\\ 

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{62.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{66.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{20.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{69.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.6}}}}$ & \cellcolor{LightGray} $\text{60.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{77.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & \cellcolor{LightGray} $\text{87.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{84.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.0}}}}$ & \cellcolor{LightGray} $\text{88.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{56.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.2}}}}$ & \cellcolor{LightGray} $\text{69.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.8}}}}$ & \cellcolor{LightGray} $\text{67.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$\\

& ProGrad & 57.8 & 60.9 & 18.9 & 55.0 & 58.6 & 76.3 & 88.0 & 72.2 & 88.1 & 46.4 & 64.1 & 62.4\\

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{60.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{66.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & \cellcolor{LightGray} $\text{18.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{69.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{14.4}}}}$ & \cellcolor{LightGray} $\text{60.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{77.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{87.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.0}}}}$ & \cellcolor{LightGray} $\text{83.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{11.6}}}}$ & \cellcolor{LightGray} $\text{88.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{51.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{71.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.7}}}}$ & \cellcolor{LightGray} $\text{67.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$\\

\midrule 

\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{4-shot}}}} & CoOp & 59.8 & 63.5 & 20.5 & 71.3 & 62.9 & 73.8 & 87.0 & 85.7 & 89.3 & 54.0 & 67.6 & 66.8\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{61.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{68.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{21.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{74.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{64.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{76.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{88.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{91.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.8}}}}$ & \cellcolor{LightGray} $\text{90.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{59.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{73.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.3}}}}$ & \cellcolor{LightGray} $\text{70.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$\\

& TIP-Adapter-F & 62.6 & 65.6 & 25.4 & 70.5 & 63.4 & 77.9 & 86.7 & 87.5 & 91.1 & 55.4 & 70.9 & 68.8\\

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{63.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{68.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{24.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{70.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{63.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{78.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{89.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{92.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.9}}}}$ & \cellcolor{LightGray} $\text{90.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{59.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{76.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.8}}}}$ & \cellcolor{LightGray} $\text{70.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$\\

& TaskRes & 62.8 & 66.7 & 23.1 & 70.3 & 66.3 & 76.8 & 86.7 & 79.3 & 90.6 & 57.4 & 67.9 & 68.0\\ 

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{63.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{21.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{72.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{64.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{77.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{88.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{85.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.8}}}}$ & \cellcolor{LightGray} $\text{90.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{60.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{74.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.5}}}}$ & \cellcolor{LightGray} $\text{69.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$\\

& ProGrad & 62.5 & 69.3 & 23.1 & 74.1 & 65.1 & 77.7 & 89.6 & 91.7 & 90.8 & 59.8 & 76.2 & 70.9\\

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{62.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{69.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{23.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{74.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & \cellcolor{LightGray} $\text{65.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{77.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{89.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{91.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.4}}}}$ & \cellcolor{LightGray} $\text{90.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{59.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{76.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.4}}}}$ & \cellcolor{LightGray} $\text{70.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$\\

\midrule

\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{16-shot}}}} & CoOp & 63.0 & 69.4 & 31.4 & 82.2 & 73.6 & 74.5 & 86.6 & 94.6 & 91.8 & 63.3 & 74.4 & 73.2\\

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{63.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{71.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{29.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{81.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{70.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{77.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{88.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{94.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{91.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{65.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{79.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$ & \cellcolor{LightGray} $\text{74.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$\\

& TIP-Adapter-F & 65.2 & 71.2 & 33.9 & 83.3 & 74.3 & 78.9 & 89.0 & 92.7 & 92.5 & 66.0 & 76.5 & 74.9\\

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{64.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{71.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{33.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{80.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{72.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{78.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{89.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{94.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{91.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{65.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{79.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$ & \cellcolor{LightGray} $\text{74.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.3}}}}$\\

& TaskRes & 64.4 & 70.8 & 29.1 & 75.5 & 69.8 & 78.6 & 89.3 & 94.7 & 90.5 & 64.7 & 79.4 & 73.3\\ 

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{64.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{70.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{29.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{3.9}}}}$ & \cellcolor{LightGray} $\text{75.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{4.2}}}}$ & \cellcolor{LightGray} $\text{69.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{5.0}}}}$ & \cellcolor{LightGray} $\text{78.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{89.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{94.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{90.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{64.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{79.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & \cellcolor{LightGray} $\text{73.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.2}}}}$\\

& ProGrad  & 63.4 & 69.9 & 31.8 & 81.9 & 73.9 & 77.0 & 88.2 & 94.2 & 92.3 & 63.6 & 75.4 & 73.8\\

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{63.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{71.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{29.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{79.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{70.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{78.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{89.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{94.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{91.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{65.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{79.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.5}}}}$ & \cellcolor{LightGray} $\text{73.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$\\

\bottomrule 

\end{tabular}
\begin{tabular}{llcccccccccccc}
      \toprule
& Method &  \rotatebox[origin=c]{45}{ImageNet} & \rotatebox[origin=c]{45}{SUN397} & \rotatebox[origin=c]{45}{Aircraft} & \rotatebox[origin=c]{45}{EuroSAT} & \rotatebox[origin=c]{45}{StanfordCars} & \rotatebox[origin=c]{45}{Food101} & \rotatebox[origin=c]{45}{Pets} &  \rotatebox[origin=c]{45}{Flower102} & \rotatebox[origin=c]{45}{Caltech101} & \rotatebox[origin=c]{45}{DTD} & \rotatebox[origin=c]{45}{UCF101} & \rotatebox[origin=c]{45}{Average} \\
\midrule 

\parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{0-shot}\hspace{-0.5mm}}}} & \textbf{CLIP-ResNet-101} & 60.6 & 59.0 & 17.9 & 32.7 & 63.2 & 80.7 & 87.0 & 64.4 & 89.9 & 37.2 & 61.1 & 59.4\\ 

& \cellcolor{LightGray} + TransCLIP-ZS   & \cellcolor{LightGray} $\text{64.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.2}}}}$ & \cellcolor{LightGray} $\text{65.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{19.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{59.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{26.6}}}}$ & \cellcolor{LightGray} $\text{68.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{81.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{89.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{72.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.2}}}}$ & \cellcolor{LightGray} $\text{93.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{42.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{68.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.8}}}}$ & \cellcolor{LightGray} $\text{66.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.6}}}}$\\ % Transclip solver
\midrule
\parbox[t]{2mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{1-shot}}}} & CoOp  & 60.8 & 61.3 & 14.8 & 51.0 & 64.5 & 76.9 & 86.5 & 69.5 & 89.8 & 44.3 & 65.7 & 62.3\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{64.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{66.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.9}}}}$ & \cellcolor{LightGray} $\text{16.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{58.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.2}}}}$ & \cellcolor{LightGray} $\text{70.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{79.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{89.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{80.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{11.1}}}}$ & \cellcolor{LightGray} $\text{92.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{49.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.5}}}}$ & \cellcolor{LightGray} $\text{72.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.9}}}}$ & \cellcolor{LightGray} $\text{67.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$\\

& TIP-Adapter-F  & 63.6 & 61.4 & 19.2 & 46.3 & 64.8 & 80.2 & 87.2 & 77.5 & 91.7 & 46.3 & 65.9 & 64.0\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{66.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{67.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{21.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{66.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{19.8}}}}$ & \cellcolor{LightGray} $\text{70.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{81.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{90.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{88.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{10.9}}}}$ & \cellcolor{LightGray} $\text{92.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{51.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{73.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.3}}}}$ & \cellcolor{LightGray} $\text{69.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$\\

& TaskRes  & 63.6 & 62.6 & 22.5 & 52.9 & 66.4 & 78.2 & 86.3 & 74.8 & 91.2 & 49.2 & 67.3 & 65.0\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{66.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{67.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{23.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{64.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{11.1}}}}$ & \cellcolor{LightGray} $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.9}}}}$ & \cellcolor{LightGray} $\text{80.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{89.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{85.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{10.6}}}}$ & \cellcolor{LightGray} $\text{92.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{53.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{74.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.9}}}}$ & \cellcolor{LightGray} $\text{69.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.8}}}}$\\

\midrule 
\parbox[t]{2mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{4-shot}}}} & CoOp & 63.0 & 65.9 & 26.8 & 67.4 & 70.3 & 77.8 & 87.4 & 85.5 & 92.3 & 55.5 & 72.3 & 69.5\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{66.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{69.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.8}}}}$ & \cellcolor{LightGray} $\text{27.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{71.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.1}}}}$ & \cellcolor{LightGray} $\text{73.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{80.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{90.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{91.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.8}}}}$ & \cellcolor{LightGray} $\text{93.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{59.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.1}}}}$ & \cellcolor{LightGray} $\text{77.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.9}}}}$ & \cellcolor{LightGray} $\text{72.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$\\

& TIP-Adapter-F & 65.0 & 65.3 & 27.4 & 68.6 & 70.9 & 81.2 & 88.4 & 90.1 & 93.0 & 58.3 & 74.1 & 71.1\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{67.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{69.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{28.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{70.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{74.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{82.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{90.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{93.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{93.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{62.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{79.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & \cellcolor{LightGray} $\text{73.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$\\

& TaskRes & 65.3 & 68.0 & 24.3 & 61.9 & 72.4 & 80.4 & 88.0 & 78.6 & 92.9 & 56.5 & 71.0 & 69.0\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{67.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{71.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{25.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{68.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.5}}}}$ & \cellcolor{LightGray} $\text{74.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{81.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{90.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{86.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.3}}}}$ & \cellcolor{LightGray} $\text{93.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{61.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.2}}}}$ & \cellcolor{LightGray} $\text{78.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.5}}}}$ & \cellcolor{LightGray} $\text{72.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.8}}}}$\\

\midrule
\parbox[t]{2mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{16-shot}}}} & CoOp & 66.5 & 71.0 & 34.8 & 83.4 & 79.1 & 78.9 & 89.0 & 95.1 & 93.5 & 65.1 & 78.1 & 75.9\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{68.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{73.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{34.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{83.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{79.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{81.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & \cellcolor{LightGray} $\text{90.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{95.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{93.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{68.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{81.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{77.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$\\

& TIP-Adapter-F & 68.3 & 72.8 & 36.2 & 82.0 & 80.5 & 81.9 & 89.9 & 94.4 & 93.9 & 67.6 & 79.4 & 77.0\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{73.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{36.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{80.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{81.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{82.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{91.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{95.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{94.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{68.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{81.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{77.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$\\

& TaskRes  & 67.6 & 72.1 & 35.5 & 74.9 & 80.6 & 81.9 & 89.5 & 94.9 & 94.6 & 68.1 & 79.5 & 76.3\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{69.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{73.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{34.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{73.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{80.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{82.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{90.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{95.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{94.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{68.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{82.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{77.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$\\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccccccccc}
      \toprule
& Method &  \rotatebox[origin=c]{45}{ImageNet} & \rotatebox[origin=c]{45}{SUN397} & \rotatebox[origin=c]{45}{Aircraft} & \rotatebox[origin=c]{45}{EuroSAT} & \rotatebox[origin=c]{45}{StanfordCars} & \rotatebox[origin=c]{45}{Food101} & \rotatebox[origin=c]{45}{Pets} &  \rotatebox[origin=c]{45}{Flower102} & \rotatebox[origin=c]{45}{Caltech101} & \rotatebox[origin=c]{45}{DTD} & \rotatebox[origin=c]{45}{UCF101} & \rotatebox[origin=c]{45}{Average} \\
\midrule 

\parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{0-shot}\hspace{-0.5mm}}}} & \textbf{CLIP-ViT-B/32} & 61.9 & 62.1 & 19.1 & 45.2 & 60.2 & 80.4 & 87.4 & 66.5 & 91.5 & 42.7 & 63.6 & 61.9\\ 

& \cellcolor{LightGray} + TransCLIP-ZS   & \cellcolor{LightGray} $\text{64.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{67.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.5}}}}$ & \cellcolor{LightGray} $\text{20.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{59.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{13.8}}}}$ & \cellcolor{LightGray} $\text{63.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.2}}}}$ & \cellcolor{LightGray} $\text{81.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{89.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{74.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.9}}}}$ & \cellcolor{LightGray} $\text{91.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{50.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.7}}}}$ & \cellcolor{LightGray} $\text{68.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & \cellcolor{LightGray} $\text{66.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$\\ % Transclip solver
\midrule
\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{1-shot}}}} & CoOp   & 60.8 & 63.3 & 15.6 & 51.9 & 59.5 & 75.7 & 87.7 & 71.5 & 91.8 & 47.1 & 66.0 & 62.8\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{63.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{68.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$ & \cellcolor{LightGray} $\text{17.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{64.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{13.0}}}}$ & \cellcolor{LightGray} $\text{63.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.9}}}}$ & \cellcolor{LightGray} $\text{78.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{89.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{84.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{12.8}}}}$ & \cellcolor{LightGray} $\text{92.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{53.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$ & \cellcolor{LightGray} $\text{71.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$ & \cellcolor{LightGray} $\text{68.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$\\

& TIP-Adapter-F  & 64.3 & 65.4 & 22.2 & 59.7 & 61.1 & 80.4 & 87.5 & 81.1 & 92.4 & 50.9 & 66.5 & 66.5\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{66.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{69.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.5}}}}$ & \cellcolor{LightGray} $\text{23.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{71.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{12.1}}}}$ & \cellcolor{LightGray} $\text{64.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{81.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{89.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{89.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.5}}}}$ & \cellcolor{LightGray} $\text{92.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{55.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$ & \cellcolor{LightGray} $\text{72.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$ & \cellcolor{LightGray} $\text{70.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.1}}}}$\\

& TaskRes  & 64.6 & 65.3 & 23.8 & 60.8 & 62.4 & 79.0 & 84.6 & 77.7 & 91.2 & 52.7 & 67.5 & 66.3\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{66.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{69.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.5}}}}$ & \cellcolor{LightGray} $\text{23.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{73.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{12.6}}}}$ & \cellcolor{LightGray} $\text{64.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{80.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{88.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{86.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.9}}}}$ & \cellcolor{LightGray} $\text{91.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{57.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{72.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{70.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.1}}}}$\\

& ProGrad  & 62.0 & 64.8 & 21.1 & 53.5 & 60.5 & 78.2 & 87.9 & 74.4 & 91.5 & 51.1 & 66.6 & 64.7\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{64.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{22.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{63.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.8}}}}$ & \cellcolor{LightGray} $\text{63.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{80.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{89.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{86.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{12.0}}}}$ & \cellcolor{LightGray} $\text{92.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{55.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.7}}}}$ & \cellcolor{LightGray} $\text{72.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{69.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$\\

\midrule 
\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{4-shot}}}} & CoOp & 63.2 & 67.1 & 24.1 & 67.8 & 66.4 & 75.5 & 88.8 & 87.6 & 92.9 & 55.1 & 74.9 & 69.4\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{65.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{70.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{25.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.4}}}}$ & \cellcolor{LightGray} $\text{69.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{78.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{90.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{92.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{93.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{59.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.2}}}}$ & \cellcolor{LightGray} $\text{79.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{72.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$\\

& TIP-Adapter-F & 65.8 & 68.3 & 28.8 & 71.5 & 67.6 & 80.9 & 88.6 & 88.9 & 94.6 & 58.0 & 75.1 & 71.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{67.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{72.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{28.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{76.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{68.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{81.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{90.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{92.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{93.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{62.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.1}}}}$ & \cellcolor{LightGray} $\text{78.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{73.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$\\

& TaskRes & 66.1 & 70.1 & 25.3 & 68.8 & 69.5 & 80.4 & 87.3 & 81.8 & 93.9 & 57.9 & 71.7 & 70.2\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{67.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{72.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{25.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{77.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.3}}}}$ & \cellcolor{LightGray} $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{81.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{90.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{88.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.5}}}}$ & \cellcolor{LightGray} $\text{94.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{61.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.0}}}}$ & \cellcolor{LightGray} $\text{76.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{73.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$\\

& ProGrad & 65.2 & 69.6 & 24.8 & 63.0 & 66.5 & 79.2 & 89.4 & 87.7 & 93.4 & 56.1 & 73.7 & 69.9\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{67.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{72.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{25.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{74.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{11.0}}}}$ & \cellcolor{LightGray} $\text{69.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{80.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{91.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{92.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$ & \cellcolor{LightGray} $\text{92.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{61.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & \cellcolor{LightGray} $\text{78.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{73.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$\\

\midrule
\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{16-shot}}}} & CoOp & 66.8 & 72.3 & 32.8 & 82.4 & 76.1 & 78.6 & 88.8 & 95.5 & 94.9 & 64.9 & 78.5 & 75.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{68.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{74.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{32.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{84.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{77.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{80.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{90.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{95.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.0}}}}$ & \cellcolor{LightGray} $\text{95.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{67.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{81.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{77.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$\\

& TIP-Adapter-F & 68.4 & 74.1 & 34.8 & 83.4 & 77.0 & 81.7 & 90.4 & 94.3 & 95.1 & 68.0 & 80.5 & 77.1\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{69.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{74.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{35.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{84.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{77.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{82.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{91.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{95.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{95.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{67.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{82.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{77.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$\\

& TaskRes & 68.2 & 73.5 & 37.0 & 76.9 & 78.1 & 81.4 & 89.4 & 95.5 & 95.6 & 68.1 & 80.3 & 76.7\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{74.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{35.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{80.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$ & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{82.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{90.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{95.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{94.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{67.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{82.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$\\

& ProGrad & 66.9 & 73.2 & 33.2 & 80.6 & 76.2 & 80.2 & 89.4 & 95.1 & 95.0 & 65.3 & 80.0 & 75.9\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{68.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{74.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{33.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.0}}}}$ & \cellcolor{LightGray} $\text{82.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{77.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{81.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{90.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{95.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{94.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{67.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{82.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{77.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$\\
\bottomrule

\end{tabular}
\begin{tabular}{llcccccccccccc}
      \toprule
& Method &  \rotatebox[origin=c]{45}{ImageNet} & \rotatebox[origin=c]{45}{SUN397} & \rotatebox[origin=c]{45}{Aircraft} & \rotatebox[origin=c]{45}{EuroSAT} & \rotatebox[origin=c]{45}{StanfordCars} & \rotatebox[origin=c]{45}{Food101} & \rotatebox[origin=c]{45}{Pets} &  \rotatebox[origin=c]{45}{Flower102} & \rotatebox[origin=c]{45}{Caltech101} & \rotatebox[origin=c]{45}{DTD} & \rotatebox[origin=c]{45}{UCF101} & \rotatebox[origin=c]{45}{Average} \\
\midrule 

\parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{0-shot}\hspace{-0.5mm}}}} & \textbf{CLIP-ViT-B/16} & 66.6 & 62.5 & 24.7 & 48.3 & 65.6 & 85.9 & 89.1 & 70.7 & 93.2 & 43.5 & 67.5 & 65.3 \\ 

& \cellcolor{LightGray} + TransCLIP-ZS   & \cellcolor{LightGray} $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{68.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.3}}}}$ & \cellcolor{LightGray} $\text{26.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{65.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{16.8}}}}$ & \cellcolor{LightGray} $\text{69.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.8}}}}$ & \cellcolor{LightGray} $\text{87.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{92.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{76.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$ & \cellcolor{LightGray} $\text{92.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{49.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{74.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.9}}}}$ & \cellcolor{LightGray} $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ \\ % Transclip solver
\midrule
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{1-shot}}}} & CoOp  & 65.7 & 66.9 & 20.7 & 56.4 & 67.6 & 84.3 & 90.2 & 78.2 & 92.5 & 50.1 & 71.2 & 67.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{69.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & \cellcolor{LightGray} $\text{71.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{23.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{65.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.9}}}}$ & \cellcolor{LightGray} $\text{71.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{86.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{91.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{89.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{11.5}}}}$ & \cellcolor{LightGray} $\text{93.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{55.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{77.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.5}}}}$ & \cellcolor{LightGray} $\text{72.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.8}}}}$\\

& TIP-Adapter-F   & 69.5 & 67.2 & 28.8 & 67.8 & 67.1 & 85.8 & 90.6 & 83.7 & 94.0 & 51.6 & 73.4 & 70.9\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{72.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{71.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{30.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{76.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.1}}}}$ & \cellcolor{LightGray} $\text{71.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.9}}}}$ & \cellcolor{LightGray} $\text{86.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{93.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{92.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.1}}}}$ & \cellcolor{LightGray} $\text{93.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{57.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{80.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.7}}}}$ & \cellcolor{LightGray} $\text{75.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$\\

& PLOT  & 66.9 & 67.0 & 28.9 & 72.8 & 68.5 & 84.9 & 91.9 & 81.8 & 94.0 & 52.8 & 74.7 & 71.3\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{75.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.9}}}}$ & \cellcolor{LightGray} $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{28.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{78.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{70.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{85.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{91.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{93.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{11.4}}}}$ & \cellcolor{LightGray} $\text{94.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.0}}}}$ & \cellcolor{LightGray} $\text{56.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.9}}}}$ & \cellcolor{LightGray} $\text{81.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.7}}}}$ & \cellcolor{LightGray} $\text{75.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$\\

& TaskRes  & 69.6 & 68.1 & 31.2 & 65.6 & 69.1 & 84.5 & 90.2 & 81.6 & 93.6 & 53.4 & 71.8 & 70.8\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{72.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{72.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{31.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{73.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.1}}}}$ & \cellcolor{LightGray} $\text{71.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{86.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{91.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{90.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.1}}}}$ & \cellcolor{LightGray} $\text{94.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{59.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{76.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{74.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$\\

& ProGrad  & 67.0 & 67.0 & 28.7 & 57.0 & 68.2 & 84.9 & 91.4 & 80.8 & 93.5 & 52.8 & 73.3 & 69.5\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{70.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{71.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{30.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{70.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{13.9}}}}$ & \cellcolor{LightGray} $\text{72.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.1}}}}$ & \cellcolor{LightGray} $\text{86.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{92.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{91.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{10.7}}}}$ & \cellcolor{LightGray} $\text{94.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{57.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & \cellcolor{LightGray} $\text{79.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{74.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.8}}}}$\\

\midrule 
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{4-shot}}}} & CoOp  & 68.8 & 69.7 & 30.8 & 69.6 & 74.4 & 84.5 & 92.5 & 92.2 & 94.5 & 59.4 & 77.5 & 74.0\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{71.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{73.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{33.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.5}}}}$ & \cellcolor{LightGray} $\text{77.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.2}}}}$ & \cellcolor{LightGray} $\text{86.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{93.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{95.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{95.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{63.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & \cellcolor{LightGray} $\text{81.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{77.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$\\

& TIP-Adapter-F  & 70.7 & 70.8 & 35.7 & 76.8 & 74.1 & 86.5 & 91.9 & 92.1 & 94.8 & 59.8 & 78.1 & 75.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{72.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{74.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{36.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{79.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{75.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{87.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{93.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{95.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{95.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{64.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.2}}}}$ & \cellcolor{LightGray} $\text{83.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.2}}}}$ & \cellcolor{LightGray} $\text{77.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$\\

& PLOT & 70.0 & 71.8 & 34.8 & 84.7 & 76.6 & 83.5 & 92.8 & 93.2 & 94.9 & 61.0 & 79.7 & 76.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.2}}}}$ & \cellcolor{LightGray} $\text{73.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{33.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{81.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{75.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{85.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{92.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{95.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{94.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{63.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{83.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & \cellcolor{LightGray} $\text{78.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$\\

& TaskRes & 71.0 & 72.8 & 33.3 & 73.8 & 76.1 & 86.1 & 91.9 & 85.0 & 94.9 & 59.7 & 75.5 & 74.6\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{75.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{34.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{78.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{87.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{93.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{92.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.4}}}}$ & \cellcolor{LightGray} $\text{95.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{64.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{79.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$\\

& ProGrad & 70.2 & 71.7 & 34.0 & 69.5 & 75.0 & 85.4 & 92.0 & 91.1 & 94.4 & 59.8 & 77.9 & 74.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{72.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{75.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{35.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{74.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{77.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{87.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{93.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{95.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.2}}}}$ & \cellcolor{LightGray} $\text{95.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{64.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & \cellcolor{LightGray} $\text{83.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{77.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$\\

\midrule
\parbox[t]{2mm}{\multirow{10}{*}{\rotatebox[origin=c]{90}{\textbf{16-shot}}}} & CoOp & 71.9 & 74.9 & 43.3 & 85.0 & 82.8 & 84.2 & 91.9 & 96.8 & 95.8 & 69.7 & 83.1 & 79.9\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{76.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{42.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{86.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{83.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{86.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{93.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{97.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{95.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{71.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{85.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & \cellcolor{LightGray} $\text{81.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$\\

& TIP-Adapter-F & 73.3 & 76.0 & 44.6 & 85.9 & 82.3 & 86.8 & 92.6 & 96.2 & 95.7 & 70.8 & 83.9 & 80.7\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{74.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{76.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{44.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{85.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{82.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{87.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{93.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{96.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{95.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{85.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{81.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$\\

& PLOT & 72.5 & 76.0 & 46.8 & 92.1 & 84.6 & 85.6 & 92.5 & 97.1 & 96.0 & 71.1 & 84.8 & 81.7\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{77.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{75.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{41.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{4.9}}}}$ & \cellcolor{LightGray} $\text{84.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{7.5}}}}$ & \cellcolor{LightGray} $\text{79.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{4.9}}}}$ & \cellcolor{LightGray} $\text{85.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{92.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{97.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{95.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{68.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{85.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{80.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.4}}}}$\\

& TaskRes  & 73.0 & 76.0 & 44.8 & 80.7 & 83.5 & 86.9 & 92.5 & 97.3 & 95.9 & 70.9 & 83.4 & 80.5\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{74.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{76.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{43.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{80.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{82.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{87.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{92.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{97.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{96.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{70.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{86.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{80.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$\\

 & ProGrad & 72.1 & 75.1 & 42.8 & 83.6 & 82.9 & 85.8 & 92.9 & 96.6 & 95.9 & 68.9 & 82.6 & 79.9\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{76.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{42.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.0}}}}$ & \cellcolor{LightGray} $\text{83.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{83.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{87.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{93.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{97.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{96.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{71.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{86.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$ & \cellcolor{LightGray} $\text{81.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$\\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccccccccc}
      \toprule
& Method &  \rotatebox[origin=c]{45}{ImageNet} & \rotatebox[origin=c]{45}{SUN397} & \rotatebox[origin=c]{45}{Aircraft} & \rotatebox[origin=c]{45}{EuroSAT} & \rotatebox[origin=c]{45}{StanfordCars} & \rotatebox[origin=c]{45}{Food101} & \rotatebox[origin=c]{45}{Pets} &  \rotatebox[origin=c]{45}{Flower102} & \rotatebox[origin=c]{45}{Caltech101} & \rotatebox[origin=c]{45}{DTD} & \rotatebox[origin=c]{45}{UCF101} & \rotatebox[origin=c]{45}{Average} \\
\midrule 

\parbox[t]{2mm}{\multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{0-shot}\hspace{-0.5mm}}}} & \textbf{CLIP-ViT-L/14} & 72.9 & 67.7 & 32.6 & 60.3 & 76.9 & 90.9 & 93.5 & 79.5 & 95.2 & 53.5 & 74.9 & 72.5\\ 

& \cellcolor{LightGray} + TransCLIP-ZS   & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{73.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$ & \cellcolor{LightGray} $\text{35.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{75.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{15.6}}}}$ & \cellcolor{LightGray} $\text{79.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{91.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{94.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{85.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.8}}}}$ & \cellcolor{LightGray} $\text{97.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & \cellcolor{LightGray} $\text{60.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.5}}}}$ & \cellcolor{LightGray} $\text{81.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.7}}}}$ & \cellcolor{LightGray} $\text{77.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.9}}}}$\\ % Transclip solver
\midrule
\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{1-shot}}}} & CoOp   & 71.5 & 68.9 & 36.9 & 68.4 & 78.8 & 89.0 & 94.0 & 87.2 & 95.0 & 58.6 & 78.7 & 75.2\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{75.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.5}}}}$ & \cellcolor{LightGray} $\text{74.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{38.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{80.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{11.9}}}}$ & \cellcolor{LightGray} $\text{81.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{91.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{95.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{95.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.8}}}}$ & \cellcolor{LightGray} $\text{96.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{64.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.5}}}}$ & \cellcolor{LightGray} $\text{83.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.8}}}}$ & \cellcolor{LightGray} $\text{79.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$\\

& TIP-Adapter-F & 76.4 & 71.0 & 38.5 & 67.8 & 79.2 & 91.0 & 93.2 & 90.9 & 95.3 & 59.3 & 77.9 & 76.4\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{78.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{75.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.5}}}}$ & \cellcolor{LightGray} $\text{40.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{75.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.7}}}}$ & \cellcolor{LightGray} $\text{80.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{91.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{94.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{97.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.5}}}}$ & \cellcolor{LightGray} $\text{96.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{64.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.6}}}}$ & \cellcolor{LightGray} $\text{83.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$ & \cellcolor{LightGray} $\text{80.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$\\

& TaskRes & 76.2 & 71.4 & 39.6 & 71.8 & 79.9 & 89.8 & 93.5 & 87.4 & 95.0 & 60.1 & 77.7 & 76.6\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{78.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{75.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.5}}}}$ & \cellcolor{LightGray} $\text{41.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{82.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{10.2}}}}$ & \cellcolor{LightGray} $\text{81.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{91.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{94.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{94.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.2}}}}$ & \cellcolor{LightGray} $\text{96.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{65.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.6}}}}$ & \cellcolor{LightGray} $\text{83.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{80.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.9}}}}$\\

& ProGrad & 73.6 & 71.1 & 38.4 & 71.4 & 80.0 & 90.5 & 94.4 & 89.0 & 95.7 & 58.8 & 80.2 & 76.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{76.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{75.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.7}}}}$ & \cellcolor{LightGray} $\text{41.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{78.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.3}}}}$ & \cellcolor{LightGray} $\text{81.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{91.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{95.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{97.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.5}}}}$ & \cellcolor{LightGray} $\text{96.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{65.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.0}}}}$ & \cellcolor{LightGray} $\text{84.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.8}}}}$ & \cellcolor{LightGray} $\text{80.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.8}}}}$\\

\midrule 
\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{4-shot}}}} & CoOp & 74.9 & 73.1 & 43.6 & 76.2 & 83.3 & 88.8 & 94.6 & 95.9 & 96.7 & 64.1 & 83.0 & 79.5\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{77.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{76.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.8}}}}$ & \cellcolor{LightGray} $\text{44.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{81.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.5}}}}$ & \cellcolor{LightGray} $\text{84.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{91.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{95.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{97.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{97.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{67.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & \cellcolor{LightGray} $\text{85.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{81.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$\\

& TIP-Adapter-F & 77.0 & 74.1 & 47.4 & 81.4 & 82.3 & 91.2 & 94.0 & 95.5 & 96.5 & 64.4 & 83.9 & 80.7\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{79.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{47.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{83.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{82.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{91.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{94.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{98.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{97.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{69.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{87.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{82.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$\\

& TaskRes & 77.1 & 74.9 & 42.5 & 77.3 & 83.6 & 90.6 & 94.4 & 90.1 & 96.6 & 65.1 & 80.0 & 79.3\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{79.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{78.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$ & \cellcolor{LightGray} $\text{44.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{81.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.1}}}}$ & \cellcolor{LightGray} $\text{83.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{91.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{95.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{96.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.4}}}}$ & \cellcolor{LightGray} $\text{97.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{68.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{86.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{82.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$\\

& ProGrad & 76.5 & 74.9 & 44.5 & 79.3 & 83.9 & 90.6 & 94.8 & 95.6 & 96.7 & 66.1 & 83.9 & 80.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{78.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & \cellcolor{LightGray} $\text{78.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.2}}}}$ & \cellcolor{LightGray} $\text{46.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & \cellcolor{LightGray} $\text{82.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{84.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{91.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{95.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{97.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & \cellcolor{LightGray} $\text{97.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.2}}}}$ & \cellcolor{LightGray} $\text{87.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.8}}}}$ & \cellcolor{LightGray} $\text{82.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$\\

\midrule
\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{16-shot}}}} & CoOp & 78.2 & 77.5 & 55.4 & 87.2 & 89.1 & 89.8 & 94.6 & 99.1 & 97.2 & 74.1 & 87.2 & 84.5\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{79.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{79.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ & \cellcolor{LightGray} $\text{54.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{90.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$ & \cellcolor{LightGray} $\text{88.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{91.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{95.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{99.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{98.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{75.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{89.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{85.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$\\

& TIP-Adapter-F & 79.3 & 79.6 & 55.8 & 86.1 & 88.1 & 91.6 & 94.6 & 98.3 & 97.5 & 74.0 & 87.4 & 84.7\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{80.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{80.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{56.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{88.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{87.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{91.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{95.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{99.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{97.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{73.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{88.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{85.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$\\

& TaskRes & 78.1 & 76.7 & 55.0 & 83.7 & 87.6 & 91.5 & 94.6 & 97.7 & 97.2 & 74.2 & 86.2 & 83.9\\ 
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{79.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{79.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{52.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{85.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{85.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{92.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{95.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{99.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{97.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{72.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{88.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{84.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$\\

 & ProGrad & 78.4 & 78.3 & 55.6 & 88.5 & 88.7 & 90.8 & 94.8 & 98.8 & 97.3 & 73.7 & 87.9 & 84.8\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{79.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{80.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{54.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{90.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{87.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{91.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{95.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{99.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{97.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{75.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{90.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{85.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$\\
\bottomrule

\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
& & \multicolumn{1}{c}{Source} & \multicolumn{10}{c}{Target}\\
\cmidrule(l){3-3} \cmidrule(l){4-13}
& Method  & \rotatebox[origin=c]{45}{ImageNet} & \rotatebox[origin=c]{45}{SUN397} & \rotatebox[origin=c]{45}{Aircraft} & \rotatebox[origin=c]{45}{EuroSAT} & \rotatebox[origin=c]{45}{StanfordCars} & \rotatebox[origin=c]{45}{Food101} & \rotatebox[origin=c]{45}{Pets} &  \rotatebox[origin=c]{45}{Flower102} & \rotatebox[origin=c]{45}{Caltech101} & \rotatebox[origin=c]{45}{DTD} & \rotatebox[origin=c]{45}{UCF101} & \rotatebox[origin=c]{45}{Average}
\\ \midrule 
\parbox[t]{2mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-50}}}}  
& CoOp  & 63.0 & 56.5 & 13.8 & 22.7 & 53.1 & 73.6 & 84.2 & 56.7 & 85.7 & 34.5 & 56.9 & 53.8\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{63.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{62.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$ & \cellcolor{LightGray} $\text{14.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{38.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{16.0}}}}$ & \cellcolor{LightGray} $\text{56.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{76.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{84.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{66.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.5}}}}$ & \cellcolor{LightGray} $\text{87.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{38.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{62.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.6}}}}$ & \cellcolor{LightGray} $\text{58.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.9}}}}$\\
& CoCoOp  & 63.2 & 61.5 & 16.5 & 27.1 & 55.9 & 78.1 & 88.2 & 65.5 & 88.6 & 39.6 & 61.1 & 58.2\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{66.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.2}}}}$ & \cellcolor{LightGray} $\text{63.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{16.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{36.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.9}}}}$ & \cellcolor{LightGray} $\text{57.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{74.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{86.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{70.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{88.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{43.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{65.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.9}}}}$ & \cellcolor{LightGray} $\text{60.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$\\

& ProGrad  & 63.4 & 58.4 & 13.5 & 24.2 & 52.6 & 75.9 & 85.9 & 61.8 & 85.9 & 36.1 & 57.6 & 55.2\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{63.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{63.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.9}}}}$ & \cellcolor{LightGray} $\text{14.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{37.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{13.0}}}}$ & \cellcolor{LightGray} $\text{55.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{87.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{70.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.2}}}}$ & \cellcolor{LightGray} $\text{88.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{42.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{62.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.9}}}}$ & \cellcolor{LightGray} $\text{59.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$\\

\midrule

\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-101}\hspace{-0.5mm}}}}   
& CoOp  & 66.5 & 58.4 & 14.2 & 25.3 & 59.5 & 79.1 & 86.0 & 60.4 & 88.3 & 34.2 & 56.4 & 56.2\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{68.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{63.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{15.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{30.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.6}}}}$ & \cellcolor{LightGray} $\text{65.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{81.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{86.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{69.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.4}}}}$ & \cellcolor{LightGray} $\text{90.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{37.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{63.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.3}}}}$ & \cellcolor{LightGray} $\text{60.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$\\
& CoCoOp  & 65.2 & 62.9 & 17.8 & 25.8 & 62.8 & 81.4 & 87.2 & 64.0 & 91.3 & 39.8 & 61.1 & 59.4\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.1}}}}$ & \cellcolor{LightGray} $\text{65.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{17.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{45.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{19.3}}}}$ & \cellcolor{LightGray} $\text{67.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{79.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{87.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{71.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.6}}}}$ & \cellcolor{LightGray} $\text{90.9}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{40.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{67.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.3}}}}$ & \cellcolor{LightGray} $\text{63.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.9}}}}$\\

\midrule

\parbox[t]{2mm}{\multirow{9}{*}{\rotatebox[origin=c]{90}{\textbf{ViT-B/32}}}}  
& CoOp  & 66.8 & 60.6 & 14.2 & 31.8 & 56.9 & 78.8 & 85.6 & 58.9 & 90.3 & 35.9 & 61.8 & 57.5\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{68.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{65.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$ & \cellcolor{LightGray} $\text{14.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{49.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{17.7}}}}$ & \cellcolor{LightGray} $\text{60.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{80.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{86.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{68.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.0}}}}$ & \cellcolor{LightGray} $\text{92.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{40.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.5}}}}$ & \cellcolor{LightGray} $\text{67.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.8}}}}$ & \cellcolor{LightGray} $\text{62.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$\\
& CoCoOp  & 66.0 & 64.6 & 17.8 & 40.5 & 59.6 & 80.8 & 88.2 & 65.4 & 92.1 & 42.7 & 64.9 & 61.7\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{71.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.9}}}}$ & \cellcolor{LightGray} $\text{67.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{17.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.0}}}}$ & \cellcolor{LightGray} $\text{54.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{13.9}}}}$ & \cellcolor{LightGray} $\text{61.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{79.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{85.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{73.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{8.5}}}}$ & \cellcolor{LightGray} $\text{92.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{47.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & \cellcolor{LightGray} $\text{71.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{65.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$\\

& ProGrad  & 66.9 & 61.9 & 13.5 & 33.4 & 56.3 & 79.6 & 86.3 & 60.8 & 91.4 & 38.0 & 62.5 & 58.4\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{68.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{66.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.5}}}}$ & \cellcolor{LightGray} $\text{14.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{51.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{18.4}}}}$ & \cellcolor{LightGray} $\text{59.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.5}}}}$ & \cellcolor{LightGray} $\text{80.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{86.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{70.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{10.1}}}}$ & \cellcolor{LightGray} $\text{92.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{42.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.5}}}}$ & \cellcolor{LightGray} $\text{67.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{63.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$\\

& MaPLE & 65.7 & 65.0 & 18.1 & 41.0 & 60.6 & 80.8 & 88.4 & 65.5 & 91.6 & 42.3 & 63.6 & 61.7\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{71.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.8}}}}$ & \cellcolor{LightGray} $\text{67.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{18.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{54.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{13.6}}}}$ & \cellcolor{LightGray} $\text{60.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{78.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{85.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{72.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.0}}}}$ & \cellcolor{LightGray} $\text{92.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{46.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.5}}}}$ & \cellcolor{LightGray} $\text{68.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.3}}}}$ & \cellcolor{LightGray} $\text{64.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$\\

& MaPLE \textit{w/} PromptAlign & / & 66.1 & 18.8 & 39.7 & 63.5 & 82.1 & 88.4 & 66.1 & 92.1 & 42.5 & 65.6 & 62.5 \\

\midrule

\parbox[t]{2mm}{\multirow{11}{*}{\rotatebox[origin=c]{90}{\textbf{ViT-B/16}}}}  
& CoOp  & 71.9 & 62.0 & 15.7 & 44.6 & 62.1 & 84.3 & 88.3 & 67.1 & 92.7 & 39.5 & 64.1 & 62.0\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{67.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{17.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{54.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.9}}}}$ & \cellcolor{LightGray} $\text{66.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.8}}}}$ & \cellcolor{LightGray} $\text{86.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{89.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{74.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.2}}}}$ & \cellcolor{LightGray} $\text{93.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{42.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{69.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{66.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.1}}}}$\\
& CoCoOp  & 71.1 & 67.0 & 22.7 & 44.6 & 64.9 & 86.2 & 90.7 & 71.6 & 93.9 & 45.2 & 68.8 & 65.6\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{76.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{69.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{22.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{59.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{14.6}}}}$ & \cellcolor{LightGray} $\text{67.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{85.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{89.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{79.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.4}}}}$ & \cellcolor{LightGray} $\text{94.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{50.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.4}}}}$ & \cellcolor{LightGray} $\text{74.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.6}}}}$\\

& ProGrad  & 72.1 & 63.9 & 21.6 & 38.9 & 64.0 & 85.9 & 90.2 & 67.8 & 92.9 & 43.2 & 65.9 & 63.4\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{68.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.7}}}}$ & \cellcolor{LightGray} $\text{22.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{55.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{16.4}}}}$ & \cellcolor{LightGray} $\text{67.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.8}}}}$ & \cellcolor{LightGray} $\text{87.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{91.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{73.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{94.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{46.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$ & \cellcolor{LightGray} $\text{73.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.6}}}}$ & \cellcolor{LightGray} $\text{68.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$\\

& PromptSRC  & 71.4 & 67.3 & 24.1 & 45.0 & 65.6 & 86.5 & 90.1 & 70.5 & 93.8 & 46.2 & 68.9 & 65.8\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{76.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.5}}}}$ & \cellcolor{LightGray} $\text{69.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{24.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{59.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{14.4}}}}$ & \cellcolor{LightGray} $\text{67.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{85.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{89.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{76.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.2}}}}$ & \cellcolor{LightGray} $\text{94.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{51.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.0}}}}$ & \cellcolor{LightGray} $\text{76.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{7.0}}}}$ & \cellcolor{LightGray} $\text{69.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$\\

& MaPLE & 70.5 & 67.3 & 24.4 & 45.8 & 65.7 & 86.4 & 90.4 & 72.0 & 93.7 & 46.3 & 68.7 & 66.1\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{76.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{69.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{24.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{59.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{13.7}}}}$ & \cellcolor{LightGray} $\text{66.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{85.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{89.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{78.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{94.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{49.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$ & \cellcolor{LightGray} $\text{74.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.6}}}}$ & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.1}}}}$\\

& Maple \textit{w/} PromptAlign & / & 67.5 & 24.8 & 47.9 & 68.5 & 86.7 & 90.8 & 72.4 & 94.0 & 47.2 & 69.5 & 66.9 \\

\midrule

\parbox[t]{2mm}{\multirow{8}{*}{\rotatebox[origin=c]{90}{\textbf{ViT-L/14}}}}  
& CoOp  & 78.2 & 64.9 & 21.6 & 51.4 & 75.5 & 89.3 & 91.0 & 68.9 & 93.6 & 43.6 & 68.8 & 66.9\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{79.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{70.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.7}}}}$ & \cellcolor{LightGray} $\text{24.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{72.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{21.3}}}}$ & \cellcolor{LightGray} $\text{79.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$ & \cellcolor{LightGray} $\text{91.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{93.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{78.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{9.2}}}}$ & \cellcolor{LightGray} $\text{96.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{48.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{75.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.5}}}}$ & \cellcolor{LightGray} $\text{72.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$\\
& CoCoOp  & 77.8 & 70.8 & 31.0 & 47.4 & 77.9 & 91.4 & 94.1 & 76.2 & 97.1 & 50.7 & 74.1 & 71.1\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{81.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.1}}}}$ & \cellcolor{LightGray} $\text{73.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{33.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{76.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{28.9}}}}$ & \cellcolor{LightGray} $\text{78.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{90.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{94.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{81.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & \cellcolor{LightGray} $\text{97.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{55.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.7}}}}$ & \cellcolor{LightGray} $\text{79.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.1}}}}$ & \cellcolor{LightGray} $\text{76.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.9}}}}$\\

& ProGrad  & 78.4 & 66.9 & 24.8 & 45.4 & 75.9 & 90.4 & 93.1 & 73.4 & 95.3 & 45.8 & 71.8 & 68.3\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{79.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{72.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.5}}}}$ & \cellcolor{LightGray} $\text{26.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{67.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{21.7}}}}$ & \cellcolor{LightGray} $\text{78.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{91.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{95.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{79.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{96.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{51.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.0}}}}$ & \cellcolor{LightGray} $\text{78.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.6}}}}$ & \cellcolor{LightGray} $\text{73.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{5.6}}}}$\\

& MaPLE & 77.2 & 71.6 & 30.2 & 55.7 & 77.3 & 91.3 & 93.1 & 76.7 & 96.2 & 53.8 & 74.9 & 72.1\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{81.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.4}}}}$ & \cellcolor{LightGray} $\text{74.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{32.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{75.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{19.6}}}}$ & \cellcolor{LightGray} $\text{78.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{90.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{94.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{83.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.3}}}}$ & \cellcolor{LightGray} $\text{97.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{56.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{81.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{6.1}}}}$ & \cellcolor{LightGray} $\text{76.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.2}}}}$\\

\bottomrule

\end{tabular}
\begin{tabular}{llccccccc}
\toprule
& & \multicolumn{1}{c}{Source} & \multicolumn{4}{c}{Target}\\
\cmidrule(l){3-3} \cmidrule(l){4-7}
& \multicolumn{1}{l}{\bf Method}  
&\multicolumn{1}{c}{\makecell{ImageNet}}
&\multicolumn{1}{c}{\makecell{Adversarial}} 
&\multicolumn{1}{c}{\makecell{ImageNetV2}} 
&\multicolumn{1}{c}{\makecell{Rendition}}
&\multicolumn{1}{c}{\makecell{Sketch}}
&\multicolumn{1}{c}{Average} 
&\multicolumn{1}{c}{Average OOD} 
\\ \midrule

\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-50}}}} &  \textit{w/} \texttt{a photo of a} & 58.0 & 22.0 & 51.2 & 56.1 & 33.3 & 44.1 & 40.7  \\ % transclip solver
& \cellcolor{LightGray} + TransCLIP-ZS    & \cellcolor{LightGray} $\text{60.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{21.5}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{51.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{52.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{35.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{44.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{40.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ \\ % transclip solver

&  \textit{w/ custom templates} &  60.3 & 23.8 & 53.4 & 60.5 & 35.5 & 46.7 & 43.3 \\ % transclip solver
& \cellcolor{LightGray} + TransCLIP-ZS  & \cellcolor{LightGray} $\text{61.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{23.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{52.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{56.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{4.2}}}}$ & \cellcolor{LightGray} $\text{36.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{46.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{42.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.1}}}}$\\ % transclip solver

\midrule

\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-101}\hspace{-0.5mm}}}} & \textit{ w/} \texttt{a photo of a} & 60.6 & 28.2 & 54.3 & 64.2 & 38.0 & 49.1 & 46.2  \\ % transclip solver
& \cellcolor{LightGray} + TransCLIP-ZS    & \cellcolor{LightGray} $\text{64.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.2}}}}$ & \cellcolor{LightGray} $\text{29.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{56.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{65.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{42.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{51.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{48.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ \\ % transclip solver

&  \textit{w/ custom templates} &  62.5 & 29.8 & 56.1 & 67.7 & 40.6 & 51.4 & 48.6 \\ % transclip solver
& \cellcolor{LightGray} + TransCLIP-ZS  & \cellcolor{LightGray} $\text{65.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{30.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$ & \cellcolor{LightGray} $\text{57.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{68.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{44.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.4}}}}$ & \cellcolor{LightGray} $\text{53.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{49.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ \\ % transclip solver
\midrule

\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ViT-B/32}}}} &  \textit{w/} \texttt{a photo of a} & 61.9 & 29.9 & 54.7 & 66.8 & 40.8 & 50.8 & 48.1 \\ % transclip solver

& \cellcolor{LightGray} + TransCLIP-ZS    & \cellcolor{LightGray} $\text{64.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{30.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{55.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{67.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{43.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.8}}}}$ & \cellcolor{LightGray} $\text{52.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{49.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ \\ % transclip solver

&  \textit{w/ custom templates} &  63.8 & 32.1 & 56.3 & 69.5 & 42.1 & 52.8 & 50.0 \\ % transclip solver
& \cellcolor{LightGray} + TransCLIP-ZS  & \cellcolor{LightGray} $\text{66.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{32.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{56.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{44.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ & \cellcolor{LightGray} $\text{53.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{50.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ \\ % transclip solver

\midrule

\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ViT-B/16}}}} &  \textit{w/} \texttt{a photo of a} & 66.6 & 47.9 & 60.6 & 73.8 & 46.0 & 59.0 & 57.1 \\ % transclip solver

& \cellcolor{LightGray} + TransCLIP-ZS    & \cellcolor{LightGray} $\text{70.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{49.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{62.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{75.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{49.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.7}}}}$ & \cellcolor{LightGray} $\text{61.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{59.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.1}}}}$ \\ % transclip solver

&  \textit{w/ custom templates} &  68.8 & 50.6 & 62.3 & 77.8 & 48.4 & 61.6 & 59.8 \\ % transclip solver

& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{71.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{52.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{63.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{78.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{51.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{63.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{61.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ \\ % transclip solver
\midrule

\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ViT-L/14}}}} &  \textit{w/} \texttt{a photo of a} & 72.9 & 68.4 & 67.2 & 85.3 & 57.4 & 70.2 & 69.6 \\ % transclip solver

& \cellcolor{LightGray} + TransCLIP-ZS    & \cellcolor{LightGray} $\text{77.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{4.3}}}}$ & \cellcolor{LightGray} $\text{71.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{69.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{87.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{60.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{72.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{71.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.3}}}}$ \\ % transclip solver

&  \textit{w/ custom templates} & 75.9 & 70.9 & 70.2 & 87.8 & 59.7 & 72.9 & 72.2 \\ % transclip solver
& \cellcolor{LightGray} + TransCLIP-ZS  & \cellcolor{LightGray} $\text{78.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{73.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{70.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{89.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{61.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.2}}}}$ & \cellcolor{LightGray} $\text{74.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.8}}}}$ & \cellcolor{LightGray} $\text{73.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$\\ % transclip solver
\bottomrule

\end{tabular}
\begin{tabular}{llccccccc}
\toprule
& & \multicolumn{1}{c}{Source} & \multicolumn{4}{c}{Target}\\
\cmidrule(l){3-3} \cmidrule(l){4-7}
& \multicolumn{1}{l}{\bf Method}  
&\multicolumn{1}{c}{\makecell{ImageNet}}
&\multicolumn{1}{c}{\makecell{Adversarial}} 
&\multicolumn{1}{c}{\makecell{ImageNetV2}} 
&\multicolumn{1}{c}{\makecell{Rendition}}
&\multicolumn{1}{c}{\makecell{Sketch}}
&\multicolumn{1}{c}{Average} 
&\multicolumn{1}{c}{Average OOD} 
\\ \midrule
\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-50}}}}
& CoOp  & 63.0 & 22.0 & 55.0 & 55.0 & 32.8 & 45.5 & 41.2\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{63.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{21.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{53.6}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{52.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{2.7}}}}$ & \cellcolor{LightGray} $\text{34.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{45.0}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{40.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.8}}}}$\\

& TaskRes  & 64.6 & 22.9 & 56.4 & 60.8 & 35.9 & 48.1 & 44.0\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{64.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{21.7}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{54.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{56.2}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{4.6}}}}$ & \cellcolor{LightGray} $\text{36.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{46.8}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{42.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{1.6}}}}$\\

\midrule
\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ResNet-101}\hspace{-0.5mm}}}} 
& CoOp  & 66.5 & 29.5 & 58.3 & 63.6 & 39.0 & 51.4 & 47.6\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{68.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.0}}}}$ & \cellcolor{LightGray} $\text{29.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$ & \cellcolor{LightGray} $\text{58.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{64.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.2}}}}$ & \cellcolor{LightGray} $\text{42.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.3}}}}$ & \cellcolor{LightGray} $\text{52.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{48.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$\\

& TaskRes  & 67.6 & 30.0 & 59.6 & 68.4 & 41.8 & 53.5 & 49.9\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{69.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{30.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{59.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{68.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{44.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.9}}}}$ & \cellcolor{LightGray} $\text{54.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{50.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.8}}}}$\\

\midrule
\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ViT-B/32}}}} 
& CoOp  & 66.8 & 31.2 & 58.5 & 65.2 & 40.1 & 52.3 & 48.7\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{68.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{31.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{58.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{65.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{42.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{53.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.9}}}}$ & \cellcolor{LightGray} $\text{49.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$\\

& TaskRes  & 68.2 & 31.3 & 59.3 & 69.5 & 42.5 & 54.2 & 50.6\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{69.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{31.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.1}}}}$ & \cellcolor{LightGray} $\text{59.1}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{69.3}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{44.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{54.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{51.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.5}}}}$\\

\midrule
\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ViT-B/16}}}} 
& CoOp  & 71.9 & 49.4 & 64.1 & 75.1 & 47.1 & 61.5 & 58.9\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{73.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{50.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{64.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.4}}}}$ & \cellcolor{LightGray} $\text{75.7}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.7}}}}$ & \cellcolor{LightGray} $\text{50.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.2}}}}$ & \cellcolor{LightGray} $\text{62.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$ & \cellcolor{LightGray} $\text{60.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.4}}}}$\\

& TaskRes  & 73.0 & 50.3 & 65.6 & 77.8 & 49.2 & 63.2 & 60.7\\
& \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{74.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.0}}}}$ & \cellcolor{LightGray} $\text{51.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{65.4}_{\textcolor{darkgray}{\raisebox{2pt}{\normalsize-\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{78.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.6}}}}$ & \cellcolor{LightGray} $\text{51.6}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.4}}}}$ & \cellcolor{LightGray} $\text{64.3}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{61.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$\\
\midrule
\parbox[t]{2mm}{\multirow{4}{*}{\rotatebox[origin=c]{90}{\textbf{ViT-L/14}}}} 
& CoOp  & 78.2 & 69.4 & 70.8 & 85.4 & 57.5 & 72.3 & 70.8\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{79.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.3}}}}$ & \cellcolor{LightGray} $\text{71.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.6}}}}$ & \cellcolor{LightGray} $\text{71.1}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.3}}}}$ & \cellcolor{LightGray} $\text{86.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$ & \cellcolor{LightGray} $\text{60.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{2.5}}}}$ & \cellcolor{LightGray} $\text{73.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{72.5}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$\\

& TaskRes  & 78.1 & 71.3 & 71.6 & 87.9 & 60.1 & 73.8 & 72.7\\
&  \cellcolor{LightGray} + TransCLIP-ZS & \cellcolor{LightGray} $\text{79.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.7}}}}$ & \cellcolor{LightGray} $\text{74.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{3.0}}}}$ & \cellcolor{LightGray} $\text{71.8}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{0.2}}}}$ & \cellcolor{LightGray} $\text{88.9}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.1}}}}$ & \cellcolor{LightGray} $\text{62.0}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.9}}}}$ & \cellcolor{LightGray} $\text{75.4}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.6}}}}$ & \cellcolor{LightGray} $\text{74.2}_{\textcolor{darkerGreen}{\raisebox{2pt}{\normalsize+\textbf{1.5}}}}$\\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets &  Flowers & Caltech & DTD & UCF & Average
\\ \midrule 
\midrule
\multirow{7}{*}{\textbf{1}} 
& TF              & 20.6 & 31.2 & 13.1 & 39.0 & 21.8 & 28.3 & 27.2 & 53.6 & 66.1 & 27.7 & 38.1 & 33.3\\
& BD-CSPN            & 24.7 & 36.9 & 13.9 & 40.3 & 27.2 & 34.1 & 34.1 & 66.7 & 74.3 & 32.8 & 43.4 & 38.9\\
& LaplacianShot     & 23.8 & 35.5 & 14.0 & 42.3 & 27.0 & 34.7 & 37.3 & 66.6 & 72.4 & 32.8 & 43.2 & 39.1\\
& PT-MAP             & 29.4 & 42.9 & 15.7 & 48.0 & 33.8 & 44.8 & 56.5 & 61.4 & 46.9 & 38.6 & 52.2 & 42.7\\
& TIM          & 26.1 & 40.0 & 13.4 & 42.5 & 27.3 & 41.4 & 35.0 & 69.1 & 62.3 & 31.7 & 46.9 & 39.6\\
& CoOp + UPL                                & 59.6 & 63.4 & 17.5 & 54.7 & 56.4 & 75.3 & 82.8 & 73.5 & 87.4 & 48.3 & 66.1 & 62.3\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}55.7 & \cellcolor{LightGray}63.5 & \cellcolor{LightGray}20.6 & \cellcolor{LightGray}70.3 & \cellcolor{LightGray}56.2 & \cellcolor{LightGray}77.2 & \cellcolor{LightGray}86.9 & \cellcolor{LightGray}83.7 & \cellcolor{LightGray}87.4 & \cellcolor{LightGray}51.3 & \cellcolor{LightGray}70.7 & \cellcolor{LightGray}65.8\\
\midrule
\midrule
\multirow{7}{*}{\textbf{2}}
& TF             & 29.6 & 43.1 & 16.6 & 57.2 & 32.3 & 41.4 & 40.1 & 68.4 & 77.5 & 41.4 & 51.3 & 45.4\\
& BD-CSPN            & 33.2 & 48.1 & 17.8 & 58.6 & 36.2 & 47.4 & 50.0 & 77.0 & 80.7 & 43.2 & 54.1 & 49.7\\
& LaplacianShot     & 33.1 & 47.8 & 17.7 & 60.0 & 36.1 & 48.7 & 50.4 & 77.5 & 81.0 & 43.3 & 55.2 & 50.1\\
& PT-MAP             & 39.3 & 54.6 & 19.3 & 61.4 & 43.5 & 60.1 & 67.0 & 68.9 & 51.5 & 50.4 & 61.9 & 52.5\\
& TIM          & 35.5 & 52.2 & 18.2 & 60.2 & 38.1 & 57.2 & 51.7 & 79.7 & 76.1 & 44.2 & 59.6 & 52.1\\
& CoOp + UPL                                & 59.8 & 64.0 & 19.3 & 62.9 & 59.2 & 74.8 & 81.2 & 80.5 & 88.1 & 49.5 & 68.0 & 64.3\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}59.3 & \cellcolor{LightGray}66.2 & \cellcolor{LightGray}20.3 & \cellcolor{LightGray}71.5 & \cellcolor{LightGray}58.7 & \cellcolor{LightGray}77.2 & \cellcolor{LightGray}86.0 & \cellcolor{LightGray}87.1 & \cellcolor{LightGray}87.8 & \cellcolor{LightGray}55.2 & \cellcolor{LightGray}72.8 & \cellcolor{LightGray}67.5\\
\midrule
\midrule
\multirow{7}{*}{\textbf{4}}
& TF             & 38.5 & 53.1 & 20.4 & 64.9 & 42.8 & 52.5 & 49.3 & 80.7 & 83.6 & 48.4 & 59.3 & 54.0\\
& BD-CSPN            & 40.7 & 54.9 & 20.2 & 65.4 & 43.4 & 56.6 & 54.3 & 83.7 & 84.0 & 48.1 & 59.8 & 55.6\\
& LaplacianShot     & 40.5 & 54.9 & 19.7 & 68.0 & 43.3 & 58.0 & 55.5 & 84.2 & 83.9 & 47.9 & 60.1 & 56.0\\
& PT-MAP             & 46.8 & 61.4 & 22.8 & 69.5 & 50.7 & 66.6 & 70.0 & 71.0 & 54.6 & 56.3 & 68.0 & 58.0\\
& TIM          & 43.3 & 59.1 & 22.9 & 71.0 & 49.6 & 64.0 & 58.8 & 87.6 & 79.1 & 53.2 & 65.8 & 59.5\\
& CoOp + UPL                                & 60.3 & 65.7 & 23.3 & 71.0 & 63.0 & 75.8 & 83.6 & 87.3 & 88.0 & 55.2 & 69.1 & 67.5\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}59.3 & \cellcolor{LightGray}66.5 & \cellcolor{LightGray}25.0 & \cellcolor{LightGray}73.8 & \cellcolor{LightGray}61.4 & \cellcolor{LightGray}76.6 & \cellcolor{LightGray}81.6 & \cellcolor{LightGray}88.4 & \cellcolor{LightGray}88.2 & \cellcolor{LightGray}57.6 & \cellcolor{LightGray}73.3 & \cellcolor{LightGray}68.4\\
\midrule
\midrule
\multirow{7}{*}{\textbf{8}}
& TF           & 45.1 & 59.7 & 24.1 & 66.8 & 51.2 & 61.1 & 61.7 & 86.4 & 86.3 & 55.9 & 65.1 & 60.3\\
& BD-CSPN          & 45.6 & 59.6 & 22.9 & 66.2 & 50.4 & 62.4 & 65.7 & 87.5 & 85.5 & 54.6 & 65.1 & 60.5\\
& LaplacianShot     & 45.2 & 59.1 & 22.4 & 69.1 & 49.6 & 63.4 & 65.7 & 87.6 & 85.8 & 53.9 & 65.9 & 60.7\\
& PT-MAP             & 50.6 & 64.2 & 23.4 & 66.7 & 55.9 & 69.6 & 76.9 & 72.9 & 54.8 & 60.4 & 70.6 & 60.5\\
& TIM          & 49.9 & 63.4 & 25.0 & 69.5 & 59.7 & 70.0 & 71.8 & 89.9 & 82.9 & 59.1 & 70.8 & 64.7\\
& CoOp + UPL                                & 60.9 & 67.0 & 26.0 & 71.7 & 66.5 & 75.5 & 82.7 & 91.2 & 88.3 & 59.0 & 71.4 & 69.1\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}59.9 & \cellcolor{LightGray}68.3 & \cellcolor{LightGray}28.0 & \cellcolor{LightGray}74.5 & \cellcolor{LightGray}67.6 & \cellcolor{LightGray}76.9 & \cellcolor{LightGray}86.6 & \cellcolor{LightGray}90.4 & \cellcolor{LightGray}88.7 & \cellcolor{LightGray}62.1 & \cellcolor{LightGray}76.1 & \cellcolor{LightGray}70.8\\
\midrule
\midrule
\multirow{7}{*}{\textbf{16}}
& TF                   & 50.0 & 63.2 & 26.6 & 71.8 & 57.7 & 66.1 & 66.4 & 90.3 & 87.3 & 58.8 & 67.7 & 64.2\\
& BD-CSPN              & 49.7 & 62.4 & 25.5 & 71.3 & 56.6 & 66.0 & 66.2 & 89.6 & 86.7 & 57.8 & 67.2 & 63.5\\
& LaplacianShot          & 48.9 & 61.5 & 24.6 & 71.5 & 54.8 & 66.7 & 67.5 & 89.5 & 86.4 & 56.2 & 67.5 & 63.2\\
& PT-MAP               & 54.1 & 66.1 & 25.6 & 68.1 & 61.1 & 70.6 & 79.0 & 75.2 & 57.0 & 62.4 & 71.0 & 62.7\\
& TIM                    & 55.5 & 66.8 & 30.8 & 81.6 & 68.0 & 72.4 & 75.0 & 88.9 & 85.7 & 63.1 & 74.4 & 69.3\\
& CoOp + UPL                                & 60.9 & 69.4 & 31.6 & 78.0 & 71.4 & 76.2 & 83.5 & 93.6 & 89.1 & 62.8 & 73.5 & 71.8 \\
& \cellcolor{LightGray} TransCLIP-FS & \cellcolor{LightGray}62.6 & \cellcolor{LightGray}70.4 & \cellcolor{LightGray}30.3 & \cellcolor{LightGray}77.6 & \cellcolor{LightGray}71.5 & \cellcolor{LightGray}77.1 & \cellcolor{LightGray}87.3 & \cellcolor{LightGray}92.5 & \cellcolor{LightGray}88.7 & \cellcolor{LightGray}64.4 & \cellcolor{LightGray}77.7 & \cellcolor{LightGray}72.7\\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets &  Flowers & Caltech & DTD & UCF & Average
\\ \midrule 
\midrule
\multirow{7}{*}{\textbf{1}} 
& TF              & 24.9 & 33.3 & 16.0 & 38.5 & 29.4 & 34.3 & 37.1 & 57.0 & 71.6 & 29.7 & 43.5 & 37.8\\
& BD-CSPN            & 29.9 & 40.2 & 16.8 & 39.5 & 35.1 & 42.6 & 51.0 & 70.0 & 79.6 & 32.1 & 51.8 & 44.4\\
& LaplacianShot     & 30.0 & 40.0 & 17.1 & 40.6 & 37.2 & 43.8 & 51.8 & 71.7 & 79.4 & 34.9 & 52.1 & 45.3\\
& PT-MAP             & 34.3 & 46.2 & 18.1 & 49.3 & 44.0 & 53.0 & 69.5 & 65.0 & 51.6 & 39.1 & 58.9 & 48.1\\
& TIM          & 31.5 & 44.2 & 16.6 & 42.9 & 39.0 & 54.9 & 51.8 & 77.6 & 66.5 & 36.1 & 56.2 & 47.0\\
& CoOp + UPL                                & 62.7 & 64.5 & 20.8 & 63.6 & 61.7 & 77.8 & 83.8 & 72.8 & 89.6 & 47.0 & 69.1 & 64.9\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}64.3 & \cellcolor{LightGray}66.6 & \cellcolor{LightGray}19.6 & \cellcolor{LightGray}67.2 & \cellcolor{LightGray}70.0 & \cellcolor{LightGray}82.9 & \cellcolor{LightGray}91.5 & \cellcolor{LightGray}80.4 & \cellcolor{LightGray}91.2 & \cellcolor{LightGray}47.0 & \cellcolor{LightGray}70.1 & \cellcolor{LightGray}68.3\\
\midrule
\midrule
\multirow{7}{*}{\textbf{2}}
& TF              & 34.8 & 46.6 & 19.6 & 53.7 & 41.2 & 49.1 & 51.1 & 73.8 & 83.1 & 42.3 & 56.3 & 50.1\\
& BD-CSPN            & 39.9 & 51.7 & 20.3 & 54.2 & 46.7 & 57.7 & 60.4 & 80.8 & 85.5 & 45.5 & 59.4 & 54.7\\
& LaplacianShot     & 39.9 & 51.8 & 20.9 & 59.3 & 46.9 & 59.0 & 63.2 & 81.9 & 85.9 & 45.5 & 59.8 & 55.8\\
& PT-MAP             & 44.3 & 57.4 & 21.8 & 62.0 & 52.9 & 65.7 & 76.6 & 71.0 & 56.2 & 52.5 & 65.8 & 56.9\\
& TIM          & 42.4 & 55.6 & 19.9 & 63.5 & 50.2 & 69.2 & 67.3 & 85.5 & 81.5 & 49.0 & 62.6 & 58.8\\
& CoOp + UPL                                & 63.0 & 65.4 & 23.6 & 66.4 & 66.6 & 77.8 & 85.2 & 81.2 & 89.4 & 51.4 & 70.9 & 67.4\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}64.6 & \cellcolor{LightGray}67.2 & \cellcolor{LightGray}22.7 & \cellcolor{LightGray}68.3 & \cellcolor{LightGray}70.7 & \cellcolor{LightGray}80.8 & \cellcolor{LightGray}89.1 & \cellcolor{LightGray}85.2 & \cellcolor{LightGray}91.5 & \cellcolor{LightGray}49.8 & \cellcolor{LightGray}72.8 & \cellcolor{LightGray}69.3\\
\midrule
\midrule
\multirow{7}{*}{\textbf{4}}
& TF              & 44.9 & 56.9 & 23.7 & 62.8 & 53.4 & 61.6 & 61.1 & 83.7 & 87.5 & 51.5 & 65.4 & 59.3\\
& BD-CSPN            & 47.8 & 58.8 & 23.7 & 62.1 & 54.4 & 66.0 & 70.1 & 86.1 & 87.7 & 51.2 & 65.4 & 61.2\\
& LaplacianShot     & 47.7 & 58.9 & 23.4 & 71.9 & 54.3 & 67.3 & 70.9 & 86.8 & 87.7 & 51.1 & 65.8 & 62.3\\
& PT-MAP             & 51.7 & 63.8 & 25.5 & 68.0 & 60.3 & 71.6 & 79.9 & 74.6 & 56.4 & 57.4 & 71.0 & 61.8\\
& TIM          & 51.2 & 63.2 & 25.1 & 73.6 & 61.4 & 75.8 & 76.8 & 87.0 & 87.8 & 55.3 & 71.7 & 66.3\\
& CoOp + UPL                                & 63.9 & 67.4 & 25.4 & 70.8 & 69.3 & 79.5 & 85.5 & 87.4 & 90.3 & 55.6 & 73.2 & 69.2\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}65.1 & \cellcolor{LightGray}68.7 & \cellcolor{LightGray}26.2 & \cellcolor{LightGray}73.7 & \cellcolor{LightGray}71.6 & \cellcolor{LightGray}81.3 & \cellcolor{LightGray}90.1 & \cellcolor{LightGray}88.6 & \cellcolor{LightGray}91.7 & \cellcolor{LightGray}56.4 & \cellcolor{LightGray}73.2 & \cellcolor{LightGray}71.5\\
\midrule
\midrule
\multirow{7}{*}{\textbf{8}}
& TF              & 51.5 & 62.9 & 27.1 & 63.3 & 61.5 & 69.0 & 72.3 & 89.1 & 89.7 & 58.2 & 70.2 & 65.0\\
& BD-CSPN            & 52.7 & 63.1 & 27.3 & 62.7 & 61.0 & 70.9 & 76.8 & 89.5 & 89.4 & 57.0 & 70.3 & 65.5\\
& LaplacianShot     & 52.3 & 62.8 & 26.8 & 68.4 & 60.7 & 71.7 & 77.3 & 89.6 & 89.2 & 56.0 & 70.3 & 65.9\\
& PT-MAP             & 55.5 & 66.5 & 28.1 & 67.0 & 64.6 & 73.7 & 84.6 & 76.6 & 59.4 & 61.1 & 72.2 & 64.5\\
& TIM          & 56.6 & 67.3 & 28.1 & 74.3 & 70.0 & 77.0 & 85.3 & 91.5 & 88.6 & 60.5 & 71.7 & 70.1\\
& CoOp + UPL                                & 64.6 & 69.0 & 28.3 & 77.9 & 73.5 & 79.5 & 85.8 & 92.1 & 90.7 & 61.2 & 75.8 & 72.6\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}65.0 & \cellcolor{LightGray}69.6 & \cellcolor{LightGray}27.9 & \cellcolor{LightGray}71.2 & \cellcolor{LightGray}74.4 & \cellcolor{LightGray}81.5 & \cellcolor{LightGray}90.3 & \cellcolor{LightGray}89.0 & \cellcolor{LightGray}91.7 & \cellcolor{LightGray}61.7 & \cellcolor{LightGray}76.1 & \cellcolor{LightGray}72.6\\ 
\midrule
\midrule
\multirow{7}{*}{\textbf{16}}
& TF                     & 56.3 & 66.8 & 30.7 & 68.0 & 68.0 & 73.6 & 76.3 & 92.0 & 90.9 & 61.9 & 72.6 & 68.8\\
& BD-CSPN                & 56.4 & 66.1 & 30.8 & 66.0 & 67.2 & 73.4 & 76.4 & 91.8 & 90.8 & 60.5 & 72.4 & 68.3\\
& LaplacianShot          & 56.0 & 65.5 & 29.4 & 71.2 & 65.8 & 74.4 & 78.6 & 91.7 & 90.2 & 58.8 & 72.3 & 68.5\\
& PT-MAP                 & 58.6 & 68.3 & 30.9 & 69.5 & 69.2 & 75.3 & 85.3 & 78.2 & 61.5 & 62.9 & 73.4 & 66.6\\
& TIM                    & 61.4 & 70.6 & 34.6 & 79.2 & 75.8 & 78.8 & 84.4 & 91.8 & 88.9 & 67.2 & 76.4 & 73.6\\
& CoOp + UPL                                & 64.6 & 71.1 & 34.9 & 82.1 & 77.6 & 79.5 & 85.7 & 94.0 & 92.1 & 65.2 & 77.1 & 74.9\\
& \cellcolor{LightGray} TransCLIP-FS & \cellcolor{LightGray}66.4 & \cellcolor{LightGray}71.1 & \cellcolor{LightGray}28.4 & \cellcolor{LightGray}73.8 & \cellcolor{LightGray}77.1 & \cellcolor{LightGray}81.6 & \cellcolor{LightGray}90.6 & \cellcolor{LightGray}90.8 & \cellcolor{LightGray}92.3 & \cellcolor{LightGray}61.5 & \cellcolor{LightGray}76.8 & \cellcolor{LightGray}73.7\\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets &  Flowers & Caltech & DTD & UCF & Average
\\ \midrule 
\midrule
\multirow{7}{*}{\textbf{1}} 
& TF              & 25.1 & 36.1 & 14.6 & 44.4 & 26.7 & 34.4 & 33.3 & 60.0 & 74.4 & 29.0 & 46.4 & 38.6\\
& BD-CSPN            & 30.1 & 42.9 & 16.2 & 45.7 & 33.8 & 41.2 & 43.9 & 73.1 & 80.2 & 30.8 & 52.6 & 44.6\\
& LaplacianShot     & 29.2 & 41.7 & 16.1 & 48.6 & 33.2 & 43.1 & 43.8 & 73.3 & 80.6 & 32.7 & 52.9 & 45.0\\
& PT-MAP             & 33.1 & 48.8 & 17.0 & 54.8 & 38.6 & 49.8 & 50.9 & 62.4 & 52.5 & 37.9 & 57.0 & 45.7\\
& TIM          & 31.5 & 47.6 & 16.6 & 55.2 & 36.4 & 51.4 & 48.4 & 76.8 & 71.5 & 35.6 & 57.6 & 48.1\\
& CoOp + UPL                                & 63.0 & 66.2 & 21.0 & 64.0 & 58.1 & 78.8 & 84.0 & 74.4 & 89.7 & 52.0 & 68.3 & 65.4\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}64.3 & \cellcolor{LightGray}68.9 & \cellcolor{LightGray}22.7 & \cellcolor{LightGray}63.5 & \cellcolor{LightGray}63.7 & \cellcolor{LightGray}82.2 & \cellcolor{LightGray}90.1 & \cellcolor{LightGray}83.2 & \cellcolor{LightGray}92.2 & \cellcolor{LightGray}52.3 & \cellcolor{LightGray}69.5 & \cellcolor{LightGray}68.4\\
\midrule
\midrule
\multirow{7}{*}{\textbf{2}}
& TF              & 34.7 & 49.5 & 19.3 & 56.5 & 37.4 & 48.7 & 47.4 & 75.1 & 83.9 & 44.5 & 57.7 & 50.4\\
& BD-CSPN            & 39.2 & 53.1 & 20.7 & 57.2 & 42.1 & 55.5 & 55.2 & 82.4 & 86.8 & 45.6 & 61.6 & 54.5\\
& LaplacianShot     & 39.1 & 53.9 & 20.4 & 58.3 & 42.4 & 57.7 & 57.3 & 82.5 & 86.7 & 45.9 & 62.6 & 55.2\\
& PT-MAP             & 42.6 & 60.1 & 22.3 & 63.7 & 46.0 & 63.9 & 64.0 & 69.5 & 55.6 & 50.4 & 66.8 & 55.0\\
& TIM          & 41.1 & 59.0 & 21.1 & 68.9 & 44.1 & 66.2 & 60.1 & 86.5 & 81.5 & 48.6 & 68.1 & 58.7\\
& CoOp + UPL                                & 63.4 & 66.6 & 22.8 & 71.9 & 60.8 & 78.5 & 85.0 & 81.0 & 90.1 & 53.5 & 70.2 & 67.6\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}64.8 & \cellcolor{LightGray}69.5 & \cellcolor{LightGray}22.9 & \cellcolor{LightGray}76.9 & \cellcolor{LightGray}63.8 & \cellcolor{LightGray}81.2 & \cellcolor{LightGray}89.9 & \cellcolor{LightGray}85.4 & \cellcolor{LightGray}92.1 & \cellcolor{LightGray}52.9 & \cellcolor{LightGray}71.0 & \cellcolor{LightGray}70.0\\
\midrule
\midrule
\multirow{7}{*}{\textbf{4}}
& TF              & 44.5 & 59.4 & 23.2 & 62.1 & 48.6 & 60.8 & 57.9 & 85.2 & 89.1 & 52.6 & 65.2 & 59.0\\
& BD-CSPN            & 47.0 & 61.1 & 23.4 & 64.2 & 49.1 & 65.3 & 64.8 & 87.2 & 89.4 & 52.0 & 67.0 & 61.0\\
& LaplacianShot     & 46.8 & 61.1 & 23.6 & 68.4 & 49.2 & 65.6 & 66.6 & 87.6 & 89.3 & 51.4 & 67.5 & 61.6\\
& PT-MAP             & 50.1 & 65.5 & 24.1 & 68.9 & 52.3 & 70.3 & 69.0 & 73.3 & 57.3 & 56.1 & 70.1 & 59.7\\
& TIM          & 50.4 & 65.0 & 24.7 & 70.0 & 56.1 & 73.0 & 74.4 & 90.5 & 88.7 & 55.9 & 71.8 & 65.5\\
& CoOp + UPL                                & 63.9 & 68.8 & 26.6 & 72.6 & 63.7 & 78.2 & 85.2 & 88.8 & 90.1 & 55.4 & 73.1 & 69.7\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}64.7 & \cellcolor{LightGray}70.1 & \cellcolor{LightGray}26.4 & \cellcolor{LightGray}78.0 & \cellcolor{LightGray}66.5 & \cellcolor{LightGray}80.3 & \cellcolor{LightGray}87.2 & \cellcolor{LightGray}88.7 & \cellcolor{LightGray}92.2 & \cellcolor{LightGray}58.0 & \cellcolor{LightGray}74.3 & \cellcolor{LightGray}71.5\\
\midrule
\midrule
\multirow{7}{*}{\textbf{8}}
& TF              & 50.9 & 64.7 & 27.1 & 67.6 & 57.1 & 68.5 & 68.0 & 89.4 & 90.5 & 58.2 & 70.7 & 64.8\\
& BD-CSPN            & 51.2 & 64.8 & 27.4 & 66.5 & 56.9 & 69.6 & 71.7 & 90.0 & 89.6 & 56.3 & 71.0 & 65.0\\
& LaplacianShot     & 51.0 & 64.3 & 26.4 & 70.0 & 55.9 & 70.4 & 73.7 & 90.2 & 90.1 & 55.4 & 70.8 & 65.3\\
& PT-MAP             & 53.7 & 68.3 & 27.4 & 70.9 & 58.5 & 72.8 & 75.4 & 75.2 & 59.7 & 59.4 & 71.5 & 63.0\\
& TIM          & 56.2 & 69.0 & 28.4 & 75.8 & 65.1 & 76.1 & 79.6 & 92.3 & 87.4 & 63.3 & 75.4 & 69.9\\
& CoOp + UPL                                & 64.8 & 69.7 & 30.0 & 79.6 & 68.9 & 79.3 & 85.5 & 91.6 & 91.8 & 62.1 & 73.9 & 72.5\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}65.5 & \cellcolor{LightGray}71.3 & \cellcolor{LightGray}28.0 & \cellcolor{LightGray}78.2 & \cellcolor{LightGray}70.8 & \cellcolor{LightGray}81.0 & \cellcolor{LightGray}89.4 & \cellcolor{LightGray}90.0 & \cellcolor{LightGray}92.3 & \cellcolor{LightGray}61.1 & \cellcolor{LightGray}77.0 & \cellcolor{LightGray}73.2\\
\midrule
\midrule
\multirow{7}{*}{\textbf{16}}
& TF                      & 55.6 & 68.0 & 29.7 & 69.7 & 62.9 & 72.6 & 73.7 & 92.0 & 91.6 & 61.6 & 73.1 & 68.2\\
& BD-CSPN                & 55.3 & 67.5 & 29.8 & 69.5 & 62.3 & 72.9 & 74.2 & 91.9 & 91.7 & 59.6 & 73.3 & 68.0\\
& LaplacianShot          & 54.8 & 66.7 & 28.4 & 71.2 & 60.9 & 73.2 & 75.3 & 91.3 & 91.3 & 58.3 & 72.9 & 67.7\\
& PT-MAP                 & 56.9 & 69.9 & 29.2 & 71.3 & 63.1 & 74.1 & 78.7 & 77.1 & 60.7 & 61.9 & 72.9 & 65.1\\
& TIM                    & 60.5 & 71.8 & 33.0 & 79.4 & 72.2 & 78.1 & 85.0 & 92.8 & 88.4 & 66.6 & 78.1 & 73.3\\
& CoOp + UPL                                & 64.8 & 71.9 & 34.1 & 84.3 & 73.6 & 79.0 & 85.8 & 94.2 & 92.4 & 64.8 & 78.3 & 74.8\\
& \cellcolor{LightGray} TransCLIP-FS & \cellcolor{LightGray}66.6 & \cellcolor{LightGray}72.6 & \cellcolor{LightGray}30.1 & \cellcolor{LightGray}78.9 & \cellcolor{LightGray}73.2 & \cellcolor{LightGray}81.1 & \cellcolor{LightGray}89.5 & \cellcolor{LightGray}90.9 & \cellcolor{LightGray}94.4 & \cellcolor{LightGray}62.7 & \cellcolor{LightGray}77.2 & \cellcolor{LightGray}74.3\\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets &  Flowers & Caltech & DTD & UCF & Average
\\ \midrule 
\midrule
\multirow{7}{*}{\textbf{1}} 
& TF              & 29.7 & 38.1 & 19.2 & 46.0 & 32.5 & 43.5 & 38.2 & 67.8 & 75.5 & 31.6 & 48.8 & 42.8\\
& BD-CSPN            & 35.4 & 45.7 & 22.0 & 45.7 & 42.0 & 54.2 & 52.9 & 82.9 & 83.5 & 34.7 & 58.0 & 50.6\\
& LaplacianShot     & 34.9 & 44.5 & 22.1 & 52.1 & 41.1 & 53.0 & 52.2 & 83.1 & 83.4 & 35.8 & 57.3 & 50.9\\
& PT-MAP             & 40.1 & 52.6 & 23.8 & 59.7 & 48.4 & 64.4 & 61.8 & 69.4 & 54.1 & 41.8 & 63.5 & 52.7\\
& TIM          & 37.5 & 48.3 & 22.8 & 48.2 & 44.8 & 65.7 & 53.9 & 86.4 & 75.1 & 35.8 & 62.7 & 52.8\\
& CoOp + UPL                                & 68.8 & 68.5 & 27.2 & 70.0 & 68.9 & 83.6 & 90.6 & 81.7 & 92.7 & 51.3 & 73.1 & 70.6 \\
& \cellcolor{LightGray} TransCLIP-FS         & \cellcolor{LightGray}69.8 & \cellcolor{LightGray}70.6 & \cellcolor{LightGray}29.9 & \cellcolor{LightGray}72.5 & \cellcolor{LightGray}70.9 & \cellcolor{LightGray}87.9 & \cellcolor{LightGray}93.8 & \cellcolor{LightGray}84.8 & \cellcolor{LightGray}93.1 & \cellcolor{LightGray}53.3 & \cellcolor{LightGray}78.4 & \cellcolor{LightGray}73.2\\
\midrule
\midrule
\multirow{7}{*}{\textbf{2}}
& TF              & 40.5 & 51.6 & 25.3 & 63.1 & 45.1 & 58.8 & 54.8 & 83.2 & 87.0 & 47.3 & 59.4 & 56.0\\
& BD-CSPN            & 46.1 & 56.1 & 26.7 & 64.7 & 50.7 & 67.5 & 64.6 & 89.6 & 89.6 & 48.9 & 64.0 & 60.8\\
& LaplacianShot     & 45.8 & 55.9 & 27.1 & 68.2 & 51.1 & 68.2 & 66.0 & 89.7 & 89.6 & 48.9 & 65.1 & 61.4\\
& PT-MAP             & 50.7 & 63.1 & 28.6 & 71.7 & 57.5 & 77.5 & 75.7 & 73.9 & 59.1 & 53.8 & 68.7 & 61.9\\
& TIM          & 47.9 & 60.7 & 28.1 & 75.8 & 55.7 & 78.7 & 70.6 & 91.4 & 86.6 & 52.3 & 66.4 & 64.9\\
& CoOp + UPL                                & 69.2 & 69.2 & 30.1 & 73.4 & 71.0 & 83.8 & 88.4 & 87.9 & 93.3 & 53.9 & 75.8 & 72.4 \\
& \cellcolor{LightGray} TransCLIP-FS         & \cellcolor{LightGray}70.3 & \cellcolor{LightGray}70.9 & \cellcolor{LightGray}30.0 & \cellcolor{LightGray}77.1 & \cellcolor{LightGray}71.7 & \cellcolor{LightGray}87.0 & \cellcolor{LightGray}91.7 & \cellcolor{LightGray}90.6 & \cellcolor{LightGray}93.5 & \cellcolor{LightGray}55.1 & \cellcolor{LightGray}78.5 & \cellcolor{LightGray}74.2\\
\midrule
\midrule
\multirow{7}{*}{\textbf{4}}
& TF              & 51.1 & 61.0 & 30.3 & 64.9 & 56.8 & 71.0 & 65.9 & 90.9 & 91.5 & 53.7 & 67.9 & 64.1\\
& BD-CSPN            & 53.8 & 62.5 & 30.5 & 64.8 & 58.5 & 75.3 & 72.0 & 92.5 & 92.0 & 52.1 & 70.9 & 65.9\\
& LaplacianShot     & 53.5 & 62.5 & 29.6 & 74.3 & 58.5 & 75.7 & 73.4 & 92.8 & 92.0 & 52.7 & 71.7 & 67.0\\
& PT-MAP             & 57.6 & 68.1 & 31.2 & 74.9 & 63.1 & 81.1 & 79.5 & 76.2 & 60.2 & 58.4 & 73.9 & 65.8\\
& TIM          & 57.4 & 67.0 & 32.8 & 79.3 & 65.8 & 83.5 & 82.3 & 93.4 & 88.5 & 58.1 & 76.5 & 71.3\\
& CoOp + UPL                                & 69.7 & 71.4 & 32.6 & 74.0 & 74.6 & 83.8 & 91.3 & 92.1 & 93.2 & 58.9 & 76.9 & 74.4 \\
& \cellcolor{LightGray} TransCLIP-FS         & \cellcolor{LightGray}70.3 & \cellcolor{LightGray}71.9 & \cellcolor{LightGray}34.0 & \cellcolor{LightGray}79.4 & \cellcolor{LightGray}74.0 & \cellcolor{LightGray}86.4 & \cellcolor{LightGray}91.6 & \cellcolor{LightGray}93.6 & \cellcolor{LightGray}94.0 & \cellcolor{LightGray}61.1 & \cellcolor{LightGray}79.1 & \cellcolor{LightGray}75.9\\
\midrule
\midrule
\multirow{7}{*}{\textbf{8}}
& TF              & 57.2 & 66.8 & 34.7 & 68.5 & 65.4 & 77.4 & 74.3 & 93.8 & 92.4 & 60.3 & 73.8 & 69.5\\
& BD-CSPN            & 57.9 & 66.5 & 34.1 & 68.3 & 64.6 & 78.0 & 77.2 & 93.2 & 92.4 & 59.0 & 74.2 & 69.6\\
& LaplacianShot     & 57.6 & 65.9 & 33.4 & 73.2 & 64.7 & 79.3 & 79.3 & 93.3 & 92.3 & 56.5 & 74.6 & 70.0\\
& PT-MAP             & 61.0 & 70.6 & 34.1 & 75.0 & 68.5 & 82.0 & 84.5 & 77.2 & 62.1 & 62.4 & 75.6 & 68.5\\
& TIM          & 62.6 & 71.3 & 35.9 & 79.8 & 74.4 & 84.3 & 87.4 & 94.0 & 90.7 & 63.6 & 80.2 & 74.9\\
& CoOp + UPL                                & 70.5 & 72.8 & 38.6 & 79.1 & 78.3 & 84.5 & 90.4 & 94.4 & 93.3 & 60.6 & 79.6 & 76.6 \\
& \cellcolor{LightGray} TransCLIP-FS         & \cellcolor{LightGray}70.5 & \cellcolor{LightGray}73.2 & \cellcolor{LightGray}36.4 & \cellcolor{LightGray}79.7 & \cellcolor{LightGray}76.9 & \cellcolor{LightGray}86.7 & \cellcolor{LightGray}91.9 & \cellcolor{LightGray}93.9 & \cellcolor{LightGray}94.2 & \cellcolor{LightGray}65.7 & \cellcolor{LightGray}81.5 & \cellcolor{LightGray}77.3\\
\midrule
\midrule
\multirow{7}{*}{\textbf{16}}
& TF              & 61.8 & 70.1 & 38.3 & 74.3 & 71.2 & 80.7 & 79.5 & 95.4 & 93.6 & 62.9 & 76.0 & 73.1\\
& BD-CSPN            & 61.7 & 69.4 & 37.7 & 73.4 & 70.7 & 80.2 & 81.2 & 94.8 & 93.3 & 61.3 & 76.0 & 72.7\\
& LaplacianShot     & 60.9 & 68.3 & 36.1 & 78.1 & 69.2 & 81.2 & 81.7 & 94.8 & 93.1 & 58.6 & 76.3 & 72.6\\
& PT-MAP             & 64.0 & 72.0 & 37.4 & 75.6 & 72.0 & 82.7 & 86.1 & 78.5 & 63.7 & 63.7 & 76.3 & 70.2\\
& TIM          & 67.8 & 73.6 & 40.6 & 83.6 & 79.5 & 84.9 & 88.7 & 95.4 & 92.4 & 67.5 & 82.1 & 77.8\\
& CoOp + UPL                                & 71.6 & 75.1 & 43.2 & 83.0 & 82.3 & 85.0 & 90.4 & 95.8 & 94.3 & 68.7 & 80.4 & 79.1 \\
& \cellcolor{LightGray} TransCLIP-FS         & \cellcolor{LightGray}71.8 & \cellcolor{LightGray}74.7 & \cellcolor{LightGray}38.6 & \cellcolor{LightGray}83.0 & \cellcolor{LightGray}79.8 & \cellcolor{LightGray}86.9 & \cellcolor{LightGray}92.4 & \cellcolor{LightGray}94.4 & \cellcolor{LightGray}94.0 & \cellcolor{LightGray}65.1 & \cellcolor{LightGray}82.1 & \cellcolor{LightGray}78.4\\

\bottomrule

\end{tabular}
\begin{tabular}{llcccccccccccc}
\toprule
Shots & Method & ImageNet & SUN & Aircraft & EuroSAT & Cars & Food & Pets &  Flowers & Caltech & DTD & UCF & Average
\\ \midrule 
\midrule
\multirow{7}{*}{\textbf{1}} 
& TF              & 36.6 & 41.2 & 26.3 & 49.8 & 45.2 & 53.9 & 45.8 & 81.8 & 79.7 & 35.8 & 58.3 & 50.4\\
& BD-CSPN            & 45.3 & 50.5 & 28.9 & 53.3 & 57.5 & 67.3 & 66.7 & 93.4 & 88.4 & 39.6 & 67.2 & 59.8\\
& LaplacianShot     & 43.5 & 48.4 & 30.9 & 56.6 & 56.1 & 69.3 & 65.8 & 93.3 & 87.9 & 40.1 & 66.2 & 59.8\\
& PT-MAP             & 49.8 & 58.1 & 33.1 & 65.6 & 60.6 & 80.1 & 78.1 & 75.2 & 58.5 & 45.7 & 69.7 & 61.3\\
& TIM          & 47.7 & 56.0 & 31.1 & 62.8 & 61.1 & 79.7 & 74.2 & 95.4 & 80.1 & 41.7 & 71.5 & 63.8\\
& CoOp + UPL                                & 76.0 & 72.6 & 35.8 & 72.7 & 79.2 & 89.5 & 93.2 & 86.8 & 94.9 & 60.3 & 81.1 & 76.6\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}75.9 & \cellcolor{LightGray}74.5 & \cellcolor{LightGray}37.9 & \cellcolor{LightGray}77.4 & \cellcolor{LightGray}78.8 & \cellcolor{LightGray}92.2 & \cellcolor{LightGray}95.4 & \cellcolor{LightGray}95.9 & \cellcolor{LightGray}95.6 & \cellcolor{LightGray}61.3 & \cellcolor{LightGray}83.3 & \cellcolor{LightGray}78.9\\
\midrule
\midrule
\multirow{7}{*}{\textbf{2}}
& TF              & 50.1 & 56.6 & 33.5 & 71.7 & 58.3 & 71.6 & 65.7 & 93.0 & 90.5 & 49.8 & 69.4 & 64.6\\
& BD-CSPN            & 57.0 & 61.2 & 35.6 & 72.6 & 65.1 & 79.9 & 77.2 & 95.7 & 92.8 & 52.3 & 74.7 & 69.5\\
& LaplacianShot     & 56.5 & 61.3 & 35.9 & 76.8 & 65.4 & 80.3 & 77.4 & 96.2 & 93.3 & 52.4 & 74.8 & 70.0\\
& PT-MAP             & 61.3 & 68.0 & 37.0 & 78.4 & 68.4 & 87.3 & 86.7 & 77.9 & 61.1 & 56.5 & 75.2 & 68.9\\
& TIM          & 59.7 & 67.6 & 35.4 & 82.2 & 69.3 & 87.4 & 85.5 & 95.1 & 91.4 & 53.2 & 78.6 & 73.2\\
& CoOp + UPL                                & 76.1 & 73.4 & 39.9 & 72.3 & 81.4 & 90.3 & 92.5 & 94.0 & 94.7 & 62.0 & 82.2 & 78.1\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}76.8 & \cellcolor{LightGray}75.1 & \cellcolor{LightGray}40.0 & \cellcolor{LightGray}82.1 & \cellcolor{LightGray}79.9 & \cellcolor{LightGray}91.8 & \cellcolor{LightGray}95.0 & \cellcolor{LightGray}96.6 & \cellcolor{LightGray}95.9 & \cellcolor{LightGray}62.6 & \cellcolor{LightGray}83.2 & \cellcolor{LightGray}79.9\\
\midrule
\midrule
\multirow{7}{*}{\textbf{4}}
& TF              & 61.6 & 66.5 & 40.6 & 71.4 & 69.6 & 81.9 & 79.0 & 96.4 & 94.4 & 58.5 & 77.5 & 72.5\\
& BD-CSPN            & 64.3 & 67.8 & 40.6 & 71.4 & 72.2 & 84.7 & 82.8 & 96.7 & 95.2 & 56.9 & 79.6 & 73.8\\
& LaplacianShot     & 63.8 & 67.6 & 40.0 & 78.9 & 72.0 & 85.4 & 85.7 & 97.3 & 95.2 & 56.7 & 79.6 & 74.7\\
& PT-MAP             & 68.0 & 72.7 & 41.7 & 77.4 & 73.8 & 88.9 & 89.9 & 78.3 & 62.9 & 60.1 & 79.2 & 72.1\\
& TIM          & 68.9 & 72.7 & 42.0 & 78.4 & 77.8 & 90.0 & 92.3 & 97.4 & 91.1 & 63.5 & 83.7 & 78.0\\
& CoOp + UPL                                & 76.5 & 75.1 & 44.1 & 79.3 & 83.1 & 90.1 & 92.6 & 95.2 & 95.3 & 65.8 & 83.9 & 80.1\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}76.9 & \cellcolor{LightGray}76.2 & \cellcolor{LightGray}45.9 & \cellcolor{LightGray}81.5 & \cellcolor{LightGray}81.2 & \cellcolor{LightGray}91.4 & \cellcolor{LightGray}94.3 & \cellcolor{LightGray}98.2 & \cellcolor{LightGray}96.1 & \cellcolor{LightGray}66.8 & \cellcolor{LightGray}84.9 & \cellcolor{LightGray}81.2\\
\midrule
\midrule
\multirow{7}{*}{\textbf{8}}
& TF              & 67.4 & 72.0 & 45.6 & 76.1 & 76.5 & 86.2 & 85.1 & 97.2 & 95.1 & 65.1 & 81.5 & 77.1\\
& BD-CSPN            & 68.0 & 71.5 & 44.8 & 76.1 & 76.5 & 86.8 & 86.8 & 97.3 & 94.9 & 63.8 & 81.3 & 77.1\\
& LaplacianShot     & 67.3 & 70.4 & 43.6 & 78.2 & 75.9 & 87.3 & 88.3 & 97.0 & 94.9 & 61.2 & 80.8 & 76.8\\
& PT-MAP             & 70.7 & 74.6 & 44.1 & 78.4 & 77.1 & 89.2 & 91.3 & 79.5 & 64.5 & 65.1 & 79.7 & 74.0\\
& TIM          & 73.1 & 76.4 & 46.7 & 86.8 & 83.2 & 89.5 & 92.7 & 96.9 & 94.4 & 70.2 & 81.3 & 81.0\\
& CoOp + UPL                                & 76.9 & 75.8 & 49.6 & 81.7 & 85.5 & 90.1 & 93.2 & 95.9 & 95.3 & 65.6 & 84.0 & 81.2\\
& \cellcolor{LightGray} TransCLIP-FS            & \cellcolor{LightGray}77.2 & \cellcolor{LightGray}77.3 & \cellcolor{LightGray}50.0 & \cellcolor{LightGray}82.6 & \cellcolor{LightGray}84.1 & \cellcolor{LightGray}91.6 & \cellcolor{LightGray}94.5 & \cellcolor{LightGray}98.5 & \cellcolor{LightGray}97.0 & \cellcolor{LightGray}70.7 & \cellcolor{LightGray}86.0 & \cellcolor{LightGray}82.7\\
\midrule
\midrule
\multirow{7}{*}{\textbf{16}}
& TF                     & 71.1 & 74.9 & 50.1 & 78.6 & 81.5 & 88.1 & 88.6 & 98.5 & 96.1 & 67.3 & 83.0 & 79.8\\
& BD-CSPN                & 71.1 & 74.4 & 49.4 & 78.1 & 81.2 & 88.0 & 89.8 & 98.4 & 95.8 & 66.5 & 82.5 & 79.6\\
& LaplacianShot          & 69.8 & 72.7 & 47.0 & 81.7 & 80.2 & 88.0 & 90.1 & 98.0 & 95.7 & 63.3 & 82.8 & 79.0\\
& PT-MAP                  & 72.9 & 75.9 & 48.1 & 79.1 & 79.9 & 89.4 & 92.0 & 80.5 & 66.0 & 65.6 & 80.5 & 75.4\\
& TIM                    & 76.4 & 78.7 & 52.5 & 89.4 & 86.5 & 91.0 & 92.0 & 98.2 & 94.5 & 73.2 & 84.8 & 83.4\\
& CoOp + UPL                                & 76.9 & 77.2 & 54.1 & 85.9 & 87.8 & 90.6 & 93.2 & 97.1 & 95.6 & 72.8 & 86.2 & 83.4\\
& \cellcolor{LightGray} TransCLIP-FS & \cellcolor{LightGray}77.8 & \cellcolor{LightGray}78.7 & \cellcolor{LightGray}53.0 & \cellcolor{LightGray}84.4 & \cellcolor{LightGray}86.3 & \cellcolor{LightGray}91.6 & \cellcolor{LightGray}94.8 & \cellcolor{LightGray}98.8 & \cellcolor{LightGray}97.3 & \cellcolor{LightGray}71.2 & \cellcolor{LightGray}86.5 & \cellcolor{LightGray}83.7\\

\bottomrule

\end{tabular}
\begin{tabular}{cccc}
    \toprule
    Architecture     &  $N=8$ & $N=16$ & $N=32$\\
    \midrule
    ResNet-50     & 60.60 & \textbf{61.60} & 59.66\\
    \midrule
    ViT-B/16    & 68.92 & \textbf{69.62} & 68.87\\
    \bottomrule
    \end{tabular}
\begin{tabular}{ccc}
    \toprule
    Dataset     &  Prompt template \\
    \midrule
   ImageNet     &   "\texttt{a photo of a [].}" \\
   SUN397     &   "\texttt{a photo of a [].}" \\
    Aircraft    &  "\texttt{a photo of a [], a type of aircraft.}",\\
    EuroSAT    & "\texttt{a centered satellite photo of [].}", \\
    Cars    &  "\texttt{a photo of a [].}", \\
    Food101    &  "\texttt{a photo of [], a type of food.}",\\
    Pets    &  "\texttt{a photo of [], a type of pet.}", \\
    Flower102    &  "\texttt{a photo of a [], a type of flower.}",\\
    Caltech101    &  "\texttt{a photo of a [].}", \\
    DTD    &  "\texttt{[] texture.}", \\
    UCF101    &  "\texttt{a photo of a person doing [].}",\\
    \bottomrule
    \end{tabular}
\begin{tabular}{c}
    \toprule
   "\texttt{itap of a [].}" \\
   "\texttt{a bad photo of the [].}" \\
   "\texttt{a origami [].}" \\
   "\texttt{a photo of the large [].}" \\
   "\texttt{a [] in a video game.}" \\
   "\texttt{art of the [].}" \\
   "\texttt{a photo of the small [].}" \\
    \bottomrule
    \end{tabular}
